Optimal uncertainty quantification for legacy data observations of Lipschitz functions

We consider the problem of providing optimal uncertainty quantification (UQ) --- and hence rigorous certification --- for partially-observed functions. We present a UQ framework within which the observations may be small or large in number, and need not carry information about the probability distribution of the system in operation. The UQ objectives are posed as optimization problems, the solutions of which are optimal bounds on the quantities of interest; we consider two typical settings, namely parameter sensitivities (McDiarmid diameters) and output deviation (or failure) probabilities. The solutions of these optimization problems depend non-trivially (even non-monotonically and discontinuously) upon the specified legacy data. Furthermore, the extreme values are often determined by only a few members of the data set; in our principal physically-motivated example, the bounds are determined by just 2 out of 32 data points, and the remainder carry no information and could be neglected without changing the final answer. We propose an analogue of the simplex algorithm from linear programming that uses these observations to offer efficient and rigorous UQ for high-dimensional systems with high-cardinality legacy data. These findings suggest natural methods for selecting optimal (maximally informative) next experiments.

==> fig/fig-discty-1.tex <==
\begin{pspicture}(-0.5,-0.5)(4.5,4.0)
	\psset{linewidth=0.04}
	\psset{dotsize=0 6}
	
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](0.0,2.5)(1.5,1.0)(0.5,0.0)(0.0,0.0)
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](4.0,3.5)(4.0,0.0)(2.5,0.0)(1.5,1.0)	
	
	\psset{linestyle=dotted}
	
	\psline(0.0,0.0)(2.0,2.0)(4.0,0.0)
	\psline(0.0,2.0)(1.0,1.0)
	\psline(4.0,2.0)(3.0,1.0)
	\psline(0.0,4.0)(1.0,1.0)
	\psline(4.0,4.0)(3.0,1.0)
	\psline(0.0,4.0)(2.0,2.0)
	\psline(4.0,4.0)(2.0,2.0)
	
	\psset{linestyle=solid}

	\psaxes[dx=2, Dx=0.5, dy=2, Dy=0.5](0.0,0.0)(0.0,0.0)(4.0,4.0)
	\psdot(1.5,1.0)
	\psline(0.5,0.0)(4.0,3.5)
	\psline(0.0,2.5)(2.5,0.0)
	
	\psdots[dotstyle=Bo, fillcolor=white](0.5,0.0)(4.0,3.5)
\end{pspicture}


==> fig/fig-discty-2.tex <==
\begin{pspicture}(-0.5,-0.5)(4.5,4.0)
	\psset{linewidth=0.04}
	\psset{dotsize=0 6}
	
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](0.0,1.5)(0.0,0.5)(0.5,1.0)
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](0.5,1.0)(1.5,0.0)(4.0,0.0)(4.0,4.0)(3.5,4.0)
	
	\psset{linestyle=dotted}
	
	\psline(0.0,0.0)(2.0,2.0)(4.0,0.0)
	\psline(0.0,2.0)(1.0,1.0)
	\psline(4.0,2.0)(3.0,1.0)
	\psline(0.0,4.0)(1.0,1.0)
	\psline(4.0,4.0)(3.0,1.0)
	\psline(0.0,4.0)(2.0,2.0)
	\psline(4.0,4.0)(2.0,2.0)
	
	\psset{linestyle=solid}
	
	\psaxes[dx=2, Dx=0.5, dy=2, Dy=0.5](0.0,0.0)(0.0,0.0)(4.0,4.0)
	\psdot(0.5,1.0)
	\psline(0.0,0.5)(3.5,4.0)
	\psline(0.0,1.5)(1.5,0.0)
	
	\psdots[dotstyle=Bo, fillcolor=white](1.5,0.0)(4.0,2.5)
\end{pspicture}


==> fig/fig-discty-3.tex <==
\begin{pspicture}(-0.5,-0.5)(4.5,4.0)
	\psset{linewidth=0.04}
	\psset{dotsize=0 6}
	
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](0.0,2.5)(0.0,1.5)(0.5,2.0)
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](0.5,2.0)(2.5,0.0)(4.0,0.0)(4.0,4.0)(2.5,4.0)
	
	\psset{linestyle=dotted}
	
	\psline(0.0,0.0)(2.0,2.0)(4.0,0.0)
	\psline(0.0,2.0)(1.0,1.0)
	\psline(4.0,2.0)(3.0,1.0)
	\psline(0.0,4.0)(1.0,1.0)
	\psline(4.0,4.0)(3.0,1.0)
	\psline(0.0,4.0)(2.0,2.0)
	\psline(4.0,4.0)(2.0,2.0)
	
	\psset{linestyle=solid}

	\psaxes[dx=2, Dx=0.5, dy=2, Dy=0.5](0.0,0.0)(0.0,0.0)(4.0,4.0)
	\psdot(0.5,2.0)
	\psline(0.0,1.5)(2.5,4.0)
	\psline(0.0,2.5)(2.5,0.0)
	
	\psdots[dotstyle=Bo, fillcolor=white](4.0,0.0)(1.25,2.75)
\end{pspicture}


==> fig/fig-discty-4.tex <==
\begin{pspicture}(-0.5,-0.5)(4.5,4.0)
	\psset{linewidth=0.04}
	\psset{dotsize=0 6}
	
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](0.0,3.0)(0.0,1.0)(1.0,2.0)
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](1.0,2.0)(3.0,0.0)(4.0,0.0)(4.0,4.0)(3.0,4.0)
	
	\psset{linestyle=dotted}
	
	\psline(0.0,0.0)(2.0,2.0)(4.0,0.0)
	\psline(0.0,2.0)(1.0,1.0)
	\psline(4.0,2.0)(3.0,1.0)
	\psline(0.0,4.0)(1.0,1.0)
	\psline(4.0,4.0)(3.0,1.0)
	\psline(0.0,4.0)(2.0,2.0)
	\psline(4.0,4.0)(2.0,2.0)
	
	\psset{linestyle=solid}

	\psaxes[dx=2, Dx=0.5, dy=2, Dy=0.5](0.0,0.0)(0.0,0.0)(4.0,4.0)
	\psdot(1.0,2.0)
	\psline(0.0,1.0)(3.0,4.0)
	\psline(0.0,3.0)(3.0,0.0)
	
	\psdots[dotstyle=Bo, fillcolor=white](3.0,0.0)(0.0,3.0)
\end{pspicture}


==> fig/fig-discty-5.tex <==
\begin{pspicture}(-0.5,-0.5)(4.5,4.0)
	\psset{linewidth=0.04}
	\psset{dotsize=0 6}
	
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](0.0,2.0)(1.5,3.5)(1.0,4.0)(0.0,4.0)
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](1.5,3.5)(4.0,1.0)(4.0,4.0)(2.0,4.0)(2.0,4.0)
	
	\psset{linestyle=dotted}
	
	\psline(0.0,0.0)(2.0,2.0)(4.0,0.0)
	\psline(0.0,2.0)(1.0,1.0)
	\psline(4.0,2.0)(3.0,1.0)
	\psline(0.0,4.0)(1.0,1.0)
	\psline(4.0,4.0)(3.0,1.0)
	\psline(0.0,4.0)(2.0,2.0)
	\psline(4.0,4.0)(2.0,2.0)
	
	\psset{linestyle=solid}

	\psaxes[dx=2, Dx=0.5, dy=2, Dy=0.5](0.0,0.0)(0.0,0.0)(4.0,4.0)
	\psdot(1.5,3.5)
	\psline(0.0,2.0)(2.0,4.0)
	\psline(1.0,4.0)(4.0,1.0)
\end{pspicture}


==> fig/fig-e-redundancy-1.tex <==
\begin{pspicture}(-0.5,-0.5)(4.5,4.0)
	\psset{linewidth=0.04}
	\psset{dotsize=0 6}
	
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](0.0,2.0)(1.5,0.5)(1.0,0.0)(0.0,0.0)
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](4.0,3.0)(4.0,0.0)(2.0,0.0)(1.5,0.5)	
	
	\psset{linestyle=dotted}
	
	\psline(0.0,0.0)(2.0,2.0)(4.0,0.0)
	\psline(0.0,2.0)(1.0,1.0)
	\psline(4.0,2.0)(3.0,1.0)
	\psline(0.0,4.0)(1.0,1.0)
	\psline(4.0,4.0)(3.0,1.0)
	\psline(0.0,4.0)(2.0,2.0)
	\psline(4.0,4.0)(2.0,2.0)
	
	\psset{linestyle=solid}

	\psaxes[dx=2, Dx=0.5, dy=2, Dy=0.5](0.0,0.0)(0.0,0.0)(4.0,4.0)
	\psdot(1.5,0.5)
	\psline(1.0,0.0)(4.0,3.0)
	\psline(0.0,2.0)(2.0,0.0)
	
	\psdots[dotstyle=Bo, fillcolor=white](1.0,0.0)(4.0,3.0)
\end{pspicture}


==> fig/fig-e-redundancy-2.tex <==
\begin{pspicture}(-0.5,-0.5)(4.5,4.0)
	\psset{linewidth=0.04}
	\psset{dotsize=0 6}
	
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](0.0,0.5)(0.5,0.0)(1.0,0.0)(1.5,0.5)(0.75,1.25)
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](4.0,3.0)(4.0,0.0)(2.0,0.0)(1.5,0.5)	
	
	\psaxes[dx=2, Dx=0.5, dy=2, Dy=0.5](0.0,0.0)(0.0,0.0)(4.0,4.0)
	\psdot(1.5,0.5)
	\psline(1.0,0.0)(4.0,3.0)
	\psline(0.0,2.0)(2.0,0.0)
	
	\psdot(0.0,0.5)
	\psline(0.0,0.5)(0.5,0.0)
	\psline(0.0,0.5)(3.5,4.0)
	
	\psdots[dotstyle=Bo, fillcolor=white](1.0,0.0)(4.0,3.0)
\end{pspicture}


==> fig/fig-e-redundancy-3.tex <==
\begin{pspicture}(-0.5,-0.5)(4.5,4.0)
	\psset{linewidth=0.04}
	\psset{dotsize=0 6}
	
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](0.0,1.25)(0.75,0.5)(0.25,0.0)(0.0,0.0)
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](0.75,0.5)(1.125,0.125)(1.5,0.5)(1.125,0.875)
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](4.0,3.0)(4.0,0.0)(2.0,0.0)(1.5,0.5)	
	
	\psaxes[dx=2, Dx=0.5, dy=2, Dy=0.5](0.0,0.0)(0.0,0.0)(4.0,4.0)
	\psdot(1.5,0.5)
	\psline(1.0,0.0)(4.0,3.0)
	\psline(0.0,2.0)(2.0,0.0)
	
	\psdot(0.75,0.5)
	\psline(0.0,1.25)(1.25,0.0)
	\psline(0.25,0.0)(4.0,3.75)
	
	\psdots[dotstyle=Bo, fillcolor=white](0.25,0.0)(4.0,3.0)
\end{pspicture}


==> fig/fig-e-redundancy-4.tex <==
\begin{pspicture}(-0.5,-0.5)(4.5,4.0)
	\psset{linewidth=0.04}
	\psset{dotsize=0 6}
	
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](0.0,2.0)(1.5,0.5)(1.0,0.0)(0.0,0.0)
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](1.5,0.5)(2.0,0.0)(2.5,0.5)(2.0,1.0)
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](2.5,0.5)(3.0,0.0)(4.0,0.0)(4.0,2.0)
	
	\psaxes[dx=2, Dx=0.5, dy=2, Dy=0.5](0.0,0.0)(0.0,0.0)(4.0,4.0)
	\psdot(1.5,0.5)
	\psline(1.0,0.0)(4.0,3.0)
	\psline(0.0,2.0)(2.0,0.0)
	
	\psdot(2.5,0.5)
	\psline(2.0,0.0)(4.0,2.0)
	\psline(3.0,0.0)(0.0,3.0)
	
	\psdots[dotstyle=Bo, fillcolor=white](1.0,0.0)(4.0,2.0)
\end{pspicture}


==> fig/fig-e-redundancy-5.tex <==
\begin{pspicture}(-0.5,-0.5)(4.5,4.0)
	\psset{linewidth=0.04}
	\psset{dotsize=0 6}
	
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](0.0,1.5)(0.0,0.5)(0.5,1.0)
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](0.5,1.0)(1.25,0.25)(1.5,0.5)(0.75,1.25)
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](1.5,0.5)(1.75,0.25)(3.0,1.5)(2.75,1.75)
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](3.0,1.5)(4.0,0.5)(4.0,2.5)
	
	\psaxes[dx=2, Dx=0.5, dy=2, Dy=0.5](0.0,0.0)(0.0,0.0)(4.0,4.0)
	\psdot(1.5,0.5)
	\psline(1.0,0.0)(4.0,3.0)
	\psline(0.0,2.0)(2.0,0.0)
	
	\psdot(0.5,1.0)
	\psline(0.0,1.5)(1.5,0.0)
	\psline(0.0,0.5)(3.5,4.0)

	\psdot(3.0,1.5)
	\psline(1.5,0.0)(4.0,2.5)
	\psline(0.5,4.0)(4.0,0.5)
\end{pspicture}


==> fig/fig-f-redundancy.tex <==
\begin{pspicture}(-5.5,-3)(5.5,3)
	\psset{linewidth=0.04}
	\psset{arrowsize=0 6}
	\psset{dotsize=0 6}
	\psset{shadowcolor=lightgray}
	\psset{shadowsize=2pt}
	\psset{shadowangle=-30}
	
	\pspolygon[dimen=middle, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](-4.5,1.5)(-4.5,0.5)(-4,1)
	\pspolygon[dimen=middle, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray]
	(-4.0,1.0)(-0.75,-2.25)(0.5,-1.0)(-2.75,2.25)
	\pspolygon[dimen=middle, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](0.5,-1)(1.5,-2)(1.5,0)

	\psdot[linecolor=gray](2.5,-0.5)
	\rput(2.5,-2.0){$(z'_{0}, G(z'_{0}))$}
	\pscurve[shadow=true]{->}(2.5,-1.75)(2.4,-1.25)(2.6,-1.25)(2.5,-0.65)
	\psline[linecolor=gray](0.6,-2.4)(4.5,1.5)
	\psline[linecolor=gray](1.0,1.0)(3.6,-1.6)

	\psdot[linecolor=gray](4.5,-0.5)
	\rput(4.5,-2.0){$(z_{0}, G(z_{0}))$}
	\pscurve[shadow=true]{->}(4.5,-1.75)(4.4,-1.25)(4.6,-1.25)(4.5,-0.65)
	\psline[linecolor=gray](3.4,-1.6)(4.5,-0.5)
	\psline[linecolor=gray](1.6,2.4)(4.5,-0.5)


	\psdot(-4,1)
	\rput(-4,-1.0){$(z_{1}, G(z_{1}))$}
	\pscurve[shadow=true]{->}(-4.0,-0.75)(-3.8,0.0)(-4.2,0.0)(-4.05,0.8)
	\psline(-4.5,1.5)(-0.6,-2.4)
	\psline(-4.5,0.5)(-2.6,2.4)
	
	\psdot(0.5,-1)
	\rput(0.5,1.5){$(z_{2}, G(z_{2}))$}
	\pscurve[shadow=true]{->}(0.5,1.3)(0.7,0.2)(0.3,0.2)(0.45,-0.8)
	\psline(-0.9,-2.4)(3.9,2.4)
	\psline(-2.9,2.4)(1.9,-2.4)	

	\psaxes[labels=none, ticks=none](-5,-2.5)(-5,-2.5)(5,2.5)
	\psline(-4.5,-2.6)(-4.5,-2.4)
	\psline(1.5,-2.6)(1.5,-2.4)
	\psline(4.5,-2.6)(4.5,-2.4)
	\rput[r](-5.25,0){$\R$}
	\rput[t](-1.5,-2.75){$V$}
	\rput[t](3.0,-2.75){$\mathcal{X} \setminus V$}
\end{pspicture}


==> fig/fig-feasible-2.tex <==
\begin{pspicture}(-6.0,-4.25)(12.0,3.5)
	\psset{linewidth=0.04cm}
	\psset{arrowsize=0 6}
	\psset{dotsize=0 6}
	\psset{shadowcolor=lightgray}
	\psset{shadowsize=2pt}
	\psset{shadowangle=-30}

	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](-5.0,3.0)(-5.0,1.0)(-4.0,2.0)
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](-4,2)(-1.25,-0.75)(-0.5,0.0)(-3.25,2.75)
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](-0.5,0.0)(0.5,-1.0)(1.5,0.0)(0.5,1.0)
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](1.5,0.0)(3.0,-1.5)(3.5,-1.0)(2.0,0.5)
	\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](3.5,-1.0)(5.0,-2.5)(5.0,0.5)
	
	%% The data points
	%% DP 1
	\psdot(-4.0,2.0)
	\psline(-5.0,3.0)(1.0,-3.0)
	\psline(-5.0,1.0)(-3.0,3.0)
	%% Label DP1
	\rput[t](-4.0,-0.75){$\begin{array}{c} \text{data point/} \\ \text{observation} \\ (z, G(z)) \end{array}$}
	\pscurve[shadow=true]{->}(-3.925,-0.625)(-3.75,0.5)(-4.25,0.5)(-4.075,1.75)
	
	%% DP 2	
	\psdot(-0.5,0.0)
	\psline(-3.5,3.0)(2.5,-3.0)
	\psline(-3.5,-3.0)(2.5,3.0)
	%% DP 3
	\psdot(1.5,0.0)
	\psline(-1.5,3.0)(4.5,-3.0)
	\psline(-1.5,-3.0)(4.0,2.5)
	%% DP 4
	\psdot(3.5,-1.0)
	\psline(-0.5,3.0)(5.0,-2.5)
	\psline(1.5,-3.0)(5.0,0.5)
	
	%% The skeleton of the cube where the product measure lives	
	\psline[linestyle=dotted](8.0,-1.5)(10.0,-1.5)(10.0,1.0)(8.0,1.0)(8.0,-1.5)
	\psline[linewidth=0.25, linecolor=white](7.0,0.5)(9.0,0.5)(9.0,-2.0)
	\psline[linestyle=dotted](7.0,-2.0)(9.0,-2.0)(9.0,0.5)(7.0,0.5)(7.0,-2.0)
	\psline[linestyle=dotted](7.0,-2.0)(8.0,-1.5)
	\psline[linestyle=dotted](9.0,-2.0)(10.0,-1.5)
	\psline[linestyle=dotted](9.0,0.5)(10.0,1.0)
	\psline[linestyle=dotted](7.0,0.5)(8.0,1.0)
	
	%% And the vertices where the measure actually lives
	\psdots[dotstyle=Bo, fillcolor=gray](7.0,-2.0)(9.0,-2.0)(7.0,0.5)(9.0,0.5)
	\psdots[dotstyle=Bo, fillcolor=gray](8.0,-1.5)(10.0,-1.5)(8.0,1.0)(10.0,1.0)

	%% Label some of those vertices...
	\rput(6.5,-2.5){$x_{000}$}
	\rput(9.5,-2.5){$x_{100}$}
	\rput(6.5,1.0){$x_{001}$}
	\rput(7.5,1.5){$x_{011}$}
	\rput(10.5,-2.0){$x_{110}$}
	\rput(10.5,1.5){$x_{111}$}
	%% And label the measure itself
	\rput(8.5,-0.5){$\mu$}
	
	%% Nice swooshy arrow to plonk the cube onto the X-axis
	\pscurve[linewidth=0.18, linecolor=white](6.75,-0.5)(4.75,-1.0)(4.95,-2.0)(3.2,-3.4)
	\pscurve[shadow=true, arrowsize=0 6]{->}(6.75,-0.5)(4.75,-1.0)(4.95,-2.0)(3.2,-3.4)
	
	%% Draw and label the axes	
	\psaxes[labels=none, ticks=none](-5.75,-3.5)(-5.85,-3.6)(5.5,3.45)
	\psline[arrowsize=0 6]{->}(-5.75,3.0)(-5.75,3.55)
	\rput[r](-6.0,0.0){$\mathbb{R}$}
	\psline(-5.0,-3.6)(-5.0,-3.4)
	\psline(5.0,-3.6)(5.0,-3.4)
	\rput[t](0.0,-3.75){$\mathcal{X}$}
	
	%% The measure dots again, but now on the X-axis instead of the cube
	\psdots[dotstyle=Bo, fillcolor=gray](-4.5,-3.5)(-3.0,-3.5)(-2.5,-3.5)(-0.875,-3.5)(1.0,-3.5)(3.0,-3.5)(4.0,-3.5)(4.5,-3.5)
	
	%% Some feasible values for $f$ over each of those dots
	\psdots[dotstyle=Bo, fillcolor=white](-4.5,2.0)(-3.0,1.0)(-2.5,1.5)(-0.875,0.0)(1.0,0.25)(3.0,-1.0)(4.0,-1.0)(4.5,-0.75)
	
	%% Label one of those feasible values
	\pscurve[linewidth=0.18, linecolor=white](6.0,2.625)(3.75,1.5)(3.25,2.0)(1.175,0.425)
	\pscurve[shadow=true]{->}(6.0,2.625)(3.75,1.5)(3.25,2.0)(1.175,0.425)
	\rput[l](3.0,3.0){\text{$(x_{010}, y_{010})$, with probability mass $p_{1} \cdot (1 - p_{2}) \cdot p_{3}$}}
	
\end{pspicture}



==> fig/fig-feasible.tex <==
\begin{pspicture}(-6.5,-4)(6.0,4)
	\psset{linewidth=0.04cm}
	\psset{arrowsize=0 6}
	\psset{dotsize=0 6}
	\psset{shadowcolor=lightgray}
	\psset{shadowsize=2pt}
	\psset{shadowangle=-30}

	\pspolygon[dimen=middle, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](-5,3)(-5,1)(-4,2)
	\pspolygon[dimen=middle, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](-4,2)(-1.25,-0.75)(-0.5,0)(-3.25,2.75)
	\pspolygon[dimen=middle, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](-0.5,0)(0.5,-1)(1.5,0)(0.5,1)
	\pspolygon[dimen=middle, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](1.5,0)(3,-1.5)(3.5,-1)(2,0.5)
	\pspolygon[dimen=middle, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](3.5,-1)(4.5,-2.0)(4.5,0.0)
	
	\psdot(-4,2)
	\psline(-5,3)(1,-3)
	\psline(-5,1)(-3,3)
	\rput(-4,-1){$(z_{n}, G(z_{n}))$}
	\pscurve[shadow=true]{->}(-3.9,-0.7)(-3.9,0.5)(-4.25,0.5)(-4.05,1.8)
	
	\psdot(-0.5,0)
	\psline(-3.5,3)(2.5,-3)
	\psline(-3.5,-3)(2.5,3)

	\psdot(1.5,0)
	\psline(-1.5,3)(3.5,-2.0)
	\psline(-1.5,-3)(4.5,3)

	\psdot(3.5,-1)
	\psline(-0.5,3)(4.5,-2.0)
	\psline(1.5,-3)(4.5,0.0)
	
	\psdots[dotstyle=Bo, fillcolor=white](-5,3)(4.5,-2.0)
	\rput[b](-5,3.25){$(x, y)$}
	\rput[t](4.5,-2.25){$(x', y')$}
	
	\psaxes[labels=none, ticks=none](-5.5,-3.5)(-5.5,-3.5)(5.0,3.5)
	\rput[r](-5.75,0){$\R$}
	\psline(-5,-3.6)(-5,-3.4)
	\psline(4.5,-3.6)(4.5,-3.4)
	\rput[t](-0.25,-3.75){$\mathcal{X}$}
\end{pspicture}



==> fig/fig-modular.tex <==
\begin{pspicture}(0.0,0.0)(13.0,7.0)
	\psset{linewidth=0.04cm}
	\psset{dotsize=0 6}
	\psset{shadowcolor=lightgray}
	\psset{shadowsize=2pt}
	\psset{shadowangle=-30}
	\psset{arrowsize=0 6}
	
	%%
	
	\psframe[fillstyle=solid, fillcolor=white, shadow=true](0.0,0.0)(2.5,1.0)
	\rput(1.25,0.5){$\bullet \leq \E[X_{2}] \leq \bullet$}
	
	\psline[shadow=true]{->}(2.5,0.5)(3.5,0.5)
	
	\psframe[fillstyle=solid, fillcolor=white, shadow=true, framearc=0.5](3.5,0.0)(6.0,1.0)
	\rput(4.75,0.5){$\begin{array}{c} \text{$G_{2}$, data $\mathcal{O}_{2}$,} \\ \text{$L_{2}$-Lipschitz} \end{array}$}
	
	\psline[shadow=true]{->}(4.75,1.0)(4.75,2.0)

	\psframe[fillstyle=solid, fillcolor=white, shadow=true](3.5,2.0)(6.0,3.0)
	\rput(4.75,2.5){$\bullet \leq \E[Y_{2}] \leq \bullet$}
	
	%%
	
	\psframe[fillstyle=solid, fillcolor=white, shadow=true](0.0,6.0)(2.5,7.0)
	\rput(1.25,6.5){$\bullet \leq \E[X_{1}] \leq \bullet$}
	
	\psline[shadow=true]{->}(2.5,6.5)(3.5,6.5)

	\psframe[fillstyle=solid, fillcolor=white, shadow=true, framearc=0.5](3.5,6.0)(6.0,7.0)
	\rput(4.75,6.5){$\begin{array}{c} \text{$G_{1}$, data $\mathcal{O}_{1}$,} \\ \text{$L_{1}$-Lipschitz} \end{array}$}
	
	\psline[shadow=true]{->}(4.75,6.0)(4.75,5.0)

	\psframe[fillstyle=solid, fillcolor=white, shadow=true](3.5,4.0)(6.0,5.0)
	\rput(4.75,4.5){$\bullet \leq \E[Y_{1}] \leq \bullet$}

	%%
	
	\psline[shadow=true]{->}(6.0,4.5)(7.0,3.75)
	\psline[shadow=true]{->}(6.0,2.5)(7.0,3.25)
	
	\psframe[fillstyle=solid, fillcolor=white, shadow=true, framearc=0.5](7.0,3.0)(9.5,4.0)
	\rput(8.25,3.5){$\begin{array}{c} \text{$G_{3}$, data $\mathcal{O}_{3}$,} \\ \text{$L_{3}$-Lipschitz} \end{array}$}
	
	\psline[shadow=true]{->}(9.5,3.5)(10.5,3.5)
	
	\psframe[fillstyle=solid, fillcolor=white, shadow=true](10.5,3.0)(13.0,4.0)
	\rput(11.75,3.5){$\bullet \leq \E[Z] \leq \bullet$}
\end{pspicture}


==> fig/fig-num_cvgce_1d_semilog.tex <==
\begin{pspicture}(-1,-9)(10,2)
	\psset{linewidth=0.04}
	\psset{dotsize=0 4}
	\psset{arrowsize=0 4}

	\rput[b]{90}(-1,-3){$\text{log-error, } \log_{10} ( \widehat{P} - \widehat{P}_{n} )$}
	\rput[b](5,1){$\text{iteration number, } n$}

	\psset{xunit=0.03}

	\psgrid[subgridwidth=0pt, subgriddots=0, subgridcolor=white, gridlabels=0, gridcolor=lightgray, gridwidth=0.02cm, xunit=1.5cm, yunit=1cm](0,0)(0,-6)(6,0)
	\psaxes[dx=50, Dx=50](0,0)(0,-6)(300,0)
	
	\psline[linestyle=dotted](0,0)(300,-5)
	\rput[b]{-29}(150,-2.3){$10^{- n / 60}$}
	%% Rough fit, suggests error ~ 10^{- (1 + n / 60)}

	%% For (z, G(z)) = (0.375,0.25)
	\psline[linecolor=green](0.000000, -0.744151)(1.000000, -1.073565)(2.000000, -1.073565)(3.000000, -1.073565)(4.000000, -1.073565)(5.000000, -1.073565)(6.000000, -1.418950)(7.000000, -1.418950)(8.000000, -1.418950)(9.000000, -1.418950)(10.000000, -1.418950)(11.000000, -1.418950)(12.000000, -1.418950)(13.000000, -1.418950)(14.000000, -1.418950)(15.000000, -1.418950)(16.000000, -1.418950)(17.000000, -1.418950)(18.000000, -1.418950)(19.000000, -1.418950)(20.000000, -1.418950)(21.000000, -1.418950)(22.000000, -1.418950)(23.000000, -1.418950)(24.000000, -1.418950)(25.000000, -1.418950)(26.000000, -1.702130)(27.000000, -1.702130)(28.000000, -1.702130)(29.000000, -1.702130)(30.000000, -1.702130)(31.000000, -1.702130)(32.000000, -1.711482)(33.000000, -1.752641)(34.000000, -1.752641)(35.000000, -1.752641)(36.000000, -1.752641)(37.000000, -1.906683)(38.000000, -1.906683)(39.000000, -1.906683)(40.000000, -1.913605)(41.000000, -1.913605)(42.000000, -1.913605)(43.000000, -1.913605)(44.000000, -2.003488)(45.000000, -2.003488)(46.000000, -2.418733)(47.000000, -2.418733)(48.000000, -2.418733)(49.000000, -2.418733)(50.000000, -2.418733)(51.000000, -2.418733)(52.000000, -2.418733)(53.000000, -2.418733)(54.000000, -2.418733)(55.000000, -2.418733)(56.000000, -2.418733)(57.000000, -2.418733)(58.000000, -2.418733)(59.000000, -2.418733)(60.000000, -2.418733)(61.000000, -2.437231)(62.000000, -2.437231)(63.000000, -2.437231)(64.000000, -2.437231)(65.000000, -2.437231)(66.000000, -2.437231)(67.000000, -2.460046)(68.000000, -2.464453)(69.000000, -2.486250)(70.000000, -2.596536)(71.000000, -2.596536)(72.000000, -2.596536)(73.000000, -2.674074)(74.000000, -2.674074)(75.000000, -2.674074)(76.000000, -2.674074)(77.000000, -2.674074)(78.000000, -2.674074)(79.000000, -2.674074)(80.000000, -2.674074)(81.000000, -2.674074)(82.000000, -2.674074)(83.000000, -2.674074)(84.000000, -2.674074)(85.000000, -2.705975)(86.000000, -2.705975)(87.000000, -2.797239)(88.000000, -2.999132)(89.000000, -2.999132)(90.000000, -2.999132)(91.000000, -2.999132)(92.000000, -3.076238)(93.000000, -3.076238)(94.000000, -3.076238)(95.000000, -3.076238)(96.000000, -3.076238)(97.000000, -3.089909)(98.000000, -3.089909)(99.000000, -3.089909)(100.000000, -3.089909)(101.000000, -3.100727)(102.000000, -3.100727)(103.000000, -3.100727)(104.000000, -3.543634)(105.000000, -3.543634)(106.000000, -3.543634)(107.000000, -3.543634)(108.000000, -3.543634)(109.000000, -3.543634)(110.000000, -3.543634)(111.000000, -3.543634)(112.000000, -3.818156)(113.000000, -3.818156)(114.000000, -3.818156)(115.000000, -3.818156)(116.000000, -3.818156)(117.000000, -4.494850)(118.000000, -4.494850)(119.000000, -4.494850)(120.000000, -4.494850)(121.000000, -4.494850)(122.000000, -4.494850)(123.000000, -4.494850)(124.000000, -4.494850)(125.000000, -4.494850)(126.000000, -4.494850)(127.000000, -4.494850)(128.000000, -4.494850)(129.000000, -4.494850)(130.000000, -4.494850)(131.000000, -4.494850)(132.000000, -4.494850)(133.000000, -4.494850)(134.000000, -4.494850)(135.000000, -4.494850)(136.000000, -4.494850)(137.000000, -4.494850)(138.000000, -4.494850)(139.000000, -4.494850)(140.000000, -4.494850)(141.000000, -4.795880)(142.000000, -4.795880)(143.000000, -4.795880)(144.000000, -4.795880)(145.000000, -4.795880)(146.000000, -4.795880)(147.000000, -4.795880)(148.000000, -4.795880)(149.000000, -4.795880)(150.000000, -4.795880)(151.000000, -4.795880)(152.000000, -4.795880)(153.000000, -4.795880)(154.000000, -4.795880)(155.000000, -4.795880)(156.000000, -4.795880)(157.000000, -4.795880)(158.000000, -4.795880)(159.000000, -4.795880)(160.000000, -4.795880)(161.000000, -4.795880)(162.000000, -4.795880)(163.000000, -4.795880)(164.000000, -4.795880)(165.000000, -4.823909)(166.000000, -4.958607)(167.000000, -4.958607)(168.000000, -4.958607)(169.000000, -4.958607)(170.000000, -4.958607)(171.000000, -5.096910)(172.000000, -5.096910)(173.000000, -5.096910)(174.000000, -5.096910)(175.000000, -5.096910)(176.000000, -5.096910)(177.000000, -5.154902)(178.000000, -5.154902)(179.000000, -5.154902)(180.000000, -5.154902)(181.000000, -5.154902)(182.000000, -5.301030)(183.000000, -5.301030)(184.000000, -5.301030)(185.000000, -5.301030)(186.000000, -5.522879)(187.000000, -5.522879)(188.000000, -5.522879)(189.000000, -5.522879)(190.000000, -5.522879)(191.000000, -5.522879)(192.000000, -5.522879)(193.000000, -5.522879)(194.000000, -5.522879)(195.000000, -5.522879)(196.000000, -5.522879)(197.000000, -5.522879)(198.000000, -5.522879)(199.000000, -5.522879)(200.000000, -5.522879)(201.000000, -5.522879)(202.000000, -5.522879)(203.000000, -5.698970)(204.000000, -5.698970)(205.000000, -6.000000)(206.000000, -6.000000)(207.000000, -6.000000)(208.000000, -6.000000)(209.000000, -6.000000)(210.000000, -6.000000)(211.000000, -6.000000)(212.000000, -6.000000)(213.000000, -6.000000)(214.000000, -6.000000)(215.000000, -6.000000)(216.000000, -6.000000)(217.000000, -6.000000)(218.000000, -6.000000)(219.000000, -6.000000)(220.000000, -6.000000)(221.000000, -6.000000)(222.000000, -6.000000)(223.000000, -6.000000)(224.000000, -6.000000)
	\psdot[linecolor=green](224.000000, -6.0)
	\psline{->}(0, -7)(224.000000, -6.1)
	\rput[t](0, -7.1){$\begin{array}{c}
		(z, G(z)) = (\tfrac38, \tfrac14) \\
		\widehat{P} = \tfrac{3}{7}
	\end{array}$}


	%% For (z, G(z)) = (0.125,0.25)
	\psline[linecolor=black](0.000000, -1.079579)(1.000000, -1.181068)(2.000000, -1.181068)(3.000000, -1.181068)(4.000000, -1.202497)(5.000000, -1.202497)(6.000000, -1.202497)(7.000000, -1.202497)(8.000000, -1.202497)(9.000000, -1.339400)(10.000000, -1.357021)(11.000000, -1.357021)(12.000000, -1.514293)(13.000000, -1.514293)(14.000000, -1.514293)(15.000000, -1.514293)(16.000000, -1.514293)(17.000000, -1.514293)(18.000000, -1.514293)(19.000000, -1.514293)(20.000000, -1.514293)(21.000000, -1.514293)(22.000000, -1.514293)(23.000000, -1.514293)(24.000000, -1.514293)(25.000000, -1.514293)(26.000000, -1.514293)(27.000000, -1.514293)(28.000000, -1.514293)(29.000000, -1.514293)(30.000000, -1.514293)(31.000000, -1.514293)(32.000000, -1.589408)(33.000000, -1.589408)(34.000000, -1.589408)(35.000000, -1.589408)(36.000000, -1.597893)(37.000000, -1.597893)(38.000000, -1.597893)(39.000000, -1.597893)(40.000000, -1.653530)(41.000000, -1.653530)(42.000000, -1.653530)(43.000000, -1.658051)(44.000000, -1.720037)(45.000000, -1.720037)(46.000000, -1.720037)(47.000000, -1.826115)(48.000000, -1.833836)(49.000000, -1.833836)(50.000000, -2.140022)(51.000000, -2.140022)(52.000000, -2.140022)(53.000000, -2.140022)(54.000000, -2.140022)(55.000000, -2.220043)(56.000000, -2.220043)(57.000000, -2.220043)(58.000000, -2.220043)(59.000000, -2.220043)(60.000000, -2.220043)(61.000000, -2.254379)(62.000000, -2.275396)(63.000000, -2.275396)(64.000000, -2.275396)(65.000000, -2.275396)(66.000000, -2.275396)(67.000000, -2.276955)(68.000000, -2.312204)(69.000000, -2.312204)(70.000000, -2.363713)(71.000000, -2.363713)(72.000000, -2.363713)(73.000000, -2.363713)(74.000000, -2.363713)(75.000000, -2.363713)(76.000000, -2.363713)(77.000000, -2.451365)(78.000000, -2.451365)(79.000000, -2.451365)(80.000000, -2.451365)(81.000000, -2.451365)(82.000000, -2.451365)(83.000000, -2.451365)(84.000000, -2.569119)(85.000000, -2.569119)(86.000000, -2.584026)(87.000000, -2.598944)(88.000000, -2.598944)(89.000000, -2.612788)(90.000000, -2.709075)(91.000000, -2.709075)(92.000000, -2.709075)(93.000000, -2.709075)(94.000000, -2.709075)(95.000000, -2.709075)(96.000000, -2.709075)(97.000000, -2.714218)(98.000000, -2.896538)(99.000000, -3.047692)(100.000000, -3.047692)(101.000000, -3.373660)(102.000000, -3.373660)(103.000000, -3.373660)(104.000000, -3.373660)(105.000000, -3.373660)(106.000000, -3.373660)(107.000000, -3.373660)(108.000000, -3.373660)(109.000000, -3.373660)(110.000000, -3.373660)(111.000000, -3.373660)(112.000000, -3.373660)(113.000000, -3.373660)(114.000000, -3.373660)(115.000000, -3.373660)(116.000000, -3.373660)(117.000000, -3.373660)(118.000000, -3.373660)(119.000000, -3.373660)(120.000000, -3.373660)(121.000000, -3.373660)(122.000000, -3.373660)(123.000000, -3.373660)(124.000000, -3.373660)(125.000000, -3.496209)(126.000000, -3.496209)(127.000000, -3.496209)(128.000000, -3.573489)(129.000000, -3.573489)(130.000000, -3.573489)(131.000000, -3.573489)(132.000000, -3.573489)(133.000000, -3.573489)(134.000000, -3.573489)(135.000000, -3.723538)(136.000000, -3.723538)(137.000000, -3.723538)(138.000000, -3.723538)(139.000000, -3.723538)(140.000000, -3.723538)(141.000000, -3.723538)(142.000000, -3.764472)(143.000000, -3.798603)(144.000000, -3.798603)(145.000000, -3.798603)(146.000000, -4.026872)(147.000000, -4.026872)(148.000000, -4.026872)(149.000000, -4.026872)(150.000000, -4.026872)(151.000000, -4.026872)(152.000000, -4.026872)(153.000000, -4.026872)(154.000000, -4.318759)(155.000000, -4.318759)(156.000000, -4.318759)(157.000000, -4.318759)(158.000000, -4.318759)(159.000000, -4.318759)(160.000000, -4.318759)(161.000000, -4.318759)(162.000000, -4.318759)(163.000000, -4.318759)(164.000000, -4.318759)(165.000000, -4.387216)(166.000000, -4.387216)(167.000000, -4.387216)(168.000000, -4.387216)(169.000000, -4.387216)(170.000000, -4.387216)(171.000000, -4.387216)(172.000000, -4.387216)(173.000000, -4.387216)(174.000000, -4.387216)(175.000000, -4.387216)(176.000000, -4.387216)(177.000000, -4.387216)(178.000000, -4.387216)(179.000000, -4.387216)(180.000000, -4.552842)(181.000000, -4.552842)(182.000000, -4.552842)(183.000000, -4.552842)(184.000000, -4.552842)(185.000000, -4.552842)(186.000000, -4.552842)(187.000000, -4.568636)(188.000000, -4.568636)(189.000000, -4.568636)(190.000000, -4.568636)(191.000000, -4.568636)(192.000000, -4.568636)(193.000000, -4.585027)(194.000000, -4.585027)(195.000000, -4.585027)(196.000000, -4.585027)(197.000000, -4.585027)(198.000000, -4.602060)(199.000000, -4.602060)(200.000000, -4.602060)(201.000000, -4.602060)(202.000000, -4.602060)(203.000000, -4.602060)(204.000000, -4.619789)(205.000000, -4.619789)(206.000000, -4.619789)(207.000000, -4.619789)(208.000000, -4.619789)(209.000000, -4.638272)(210.000000, -4.657577)(211.000000, -4.657577)(212.000000, -4.657577)(213.000000, -4.657577)(214.000000, -4.657577)(215.000000, -4.657577)(216.000000, -4.698970)(217.000000, -4.698970)(218.000000, -4.721246)(219.000000, -4.744727)(220.000000, -4.769551)(221.000000, -4.769551)(222.000000, -4.886057)(223.000000, -4.958607)(224.000000, -5.301030)(225.000000, -5.301030)(226.000000, -5.301030)(227.000000, -5.301030)(228.000000, -5.301030)(229.000000, -5.301030)(230.000000, -5.301030)(231.000000, -5.301030)(232.000000, -5.301030)(233.000000, -5.301030)(234.000000, -5.301030)(235.000000, -5.301030)(236.000000, -5.301030)(237.000000, -5.301030)(238.000000, -5.301030)(239.000000, -5.301030)(240.000000, -5.397940)(241.000000, -5.397940)(242.000000, -5.397940)(243.000000, -5.397940)(244.000000, -5.397940)(245.000000, -5.522879)(246.000000, -5.522879)(247.000000, -5.698970)(248.000000, -5.698970)(249.000000, -5.698970)(250.000000, -5.698970)(251.000000, -5.698970)(252.000000, -5.698970)(253.000000, -5.698970)(254.000000, -5.698970)(255.000000, -5.698970)(256.000000, -5.698970)(257.000000, -5.698970)(258.000000, -5.698970)(259.000000, -5.698970)(260.000000, -5.698970)(261.000000, -5.698970)(262.000000, -5.698970)(263.000000, -5.698970)(264.000000, -5.698970)(265.000000, -5.698970)(266.000000, -5.698970)(267.000000, -5.698970)(268.000000, -5.698970)(269.000000, -5.698970)(270.000000, -6.000000)(271.000000, -6.000000)(272.000000, -6.000000)(273.000000, -6.000000)(274.000000, -6.000000)(275.000000, -6.000000)(276.000000, -6.000000)(277.000000, -6.000000)(278.000000, -6.000000)(279.000000, -6.000000)(280.000000, -6.000000)(281.000000, -6.000000)(282.000000, -6.000000)(283.000000, -6.000000)(284.000000, -6.000000)(285.000000, -6.000000)(286.000000, -6.000000)(287.000000, -6.000000)(288.000000, -6.000000)(289.000000, -6.000000)(290.000000, -6.000000)(291.000000, -6.000000)(292.000000, -6.000000)(293.000000, -6.000000)
	\psdot(293.000000, -6.0)
	\psline{->}(300, -7)(293.000000, -6.1)
	\rput[t](300, -7.1){$\begin{array}{c}
		(z, G(z)) = (\tfrac18, \tfrac14) \\
		\widehat{P} = \tfrac{1}{5}
	\end{array}$}

	%% For (z, G(z)) = (0.125,0.5)

	\psline[linecolor=red](0.000000, -0.821714)(1.000000, -0.936622)(2.000000, -0.936622)(3.000000, -1.098302)(4.000000, -1.098302)(5.000000, -1.098302)(6.000000, -1.098302)(7.000000, -1.098302)(8.000000, -1.098302)(9.000000, -1.098302)(10.000000, -1.359588)(11.000000, -1.359588)(12.000000, -1.359588)(13.000000, -1.359588)(14.000000, -1.359588)(15.000000, -1.359588)(16.000000, -1.359588)(17.000000, -1.359588)(18.000000, -1.359588)(19.000000, -1.359588)(20.000000, -1.359588)(21.000000, -1.359588)(22.000000, -1.359588)(23.000000, -1.359588)(24.000000, -1.359588)(25.000000, -1.359588)(26.000000, -1.359588)(27.000000, -1.359588)(28.000000, -1.359588)(29.000000, -1.359588)(30.000000, -1.359588)(31.000000, -1.359588)(32.000000, -1.359588)(33.000000, -1.571379)(34.000000, -1.571379)(35.000000, -1.571379)(36.000000, -1.571379)(37.000000, -1.571379)(38.000000, -1.571379)(39.000000, -1.571379)(40.000000, -1.571379)(41.000000, -1.581533)(42.000000, -1.581533)(43.000000, -1.581533)(44.000000, -1.581533)(45.000000, -1.581533)(46.000000, -1.581533)(47.000000, -1.581533)(48.000000, -1.581533)(49.000000, -1.600292)(50.000000, -1.600292)(51.000000, -1.600292)(52.000000, -1.600292)(53.000000, -1.600292)(54.000000, -1.600292)(55.000000, -1.600292)(56.000000, -1.600292)(57.000000, -1.641780)(58.000000, -1.687675)(59.000000, -1.687675)(60.000000, -1.687675)(61.000000, -1.785315)(62.000000, -1.785315)(63.000000, -1.785315)(64.000000, -1.785315)(65.000000, -1.785315)(66.000000, -1.785315)(67.000000, -1.785315)(68.000000, -1.785315)(69.000000, -1.862614)(70.000000, -1.862614)(71.000000, -1.862614)(72.000000, -2.128544)(73.000000, -2.128544)(74.000000, -2.128544)(75.000000, -2.128544)(76.000000, -2.128544)(77.000000, -2.128544)(78.000000, -2.128544)(79.000000, -2.128544)(80.000000, -2.188894)(81.000000, -2.188894)(82.000000, -2.188894)(83.000000, -2.188894)(84.000000, -2.188894)(85.000000, -2.188894)(86.000000, -2.188894)(87.000000, -2.216954)(88.000000, -2.216954)(89.000000, -2.216954)(90.000000, -2.216954)(91.000000, -2.251347)(92.000000, -2.251347)(93.000000, -2.251347)(94.000000, -2.295764)(95.000000, -2.319121)(96.000000, -2.319121)(97.000000, -2.362710)(98.000000, -2.362710)(99.000000, -2.429807)(100.000000, -2.429807)(101.000000, -2.429807)(102.000000, -2.429807)(103.000000, -2.429807)(104.000000, -2.429807)(105.000000, -2.825359)(106.000000, -2.825359)(107.000000, -2.945770)(108.000000, -2.945770)(109.000000, -2.945770)(110.000000, -2.945770)(111.000000, -2.967784)(112.000000, -2.967784)(113.000000, -2.967784)(114.000000, -2.967784)(115.000000, -2.967784)(116.000000, -3.120904)(117.000000, -3.120904)(118.000000, -3.120904)(119.000000, -3.120904)(120.000000, -3.120904)(121.000000, -3.120904)(122.000000, -3.120904)(123.000000, -3.120904)(124.000000, -3.120904)(125.000000, -3.120904)(126.000000, -3.120904)(127.000000, -3.120904)(128.000000, -3.217527)(129.000000, -3.280669)(130.000000, -3.280669)(131.000000, -3.280669)(132.000000, -3.280669)(133.000000, -3.280669)(134.000000, -3.280669)(135.000000, -3.280669)(136.000000, -3.280669)(137.000000, -3.296709)(138.000000, -3.296709)(139.000000, -3.296709)(140.000000, -3.296709)(141.000000, -3.296709)(142.000000, -3.296709)(143.000000, -3.365523)(144.000000, -3.378824)(145.000000, -3.388277)(146.000000, -3.388277)(147.000000, -3.427128)(148.000000, -3.427128)(149.000000, -3.427128)(150.000000, -3.473661)(151.000000, -3.481486)(152.000000, -3.481486)(153.000000, -3.481486)(154.000000, -3.481486)(155.000000, -3.481486)(156.000000, -3.496209)(157.000000, -3.531653)(158.000000, -3.531653)(159.000000, -3.533132)(160.000000, -3.533132)(161.000000, -3.555955)(162.000000, -3.555955)(163.000000, -3.571865)(164.000000, -3.663540)(165.000000, -3.728158)(166.000000, -3.728158)(167.000000, -3.886057)(168.000000, -3.962574)(169.000000, -3.962574)(170.000000, -3.962574)(171.000000, -4.180456)(172.000000, -4.180456)(173.000000, -4.180456)(174.000000, -4.180456)(175.000000, -4.180456)(176.000000, -4.180456)(177.000000, -4.180456)(178.000000, -4.180456)(179.000000, -4.481486)(180.000000, -4.481486)(181.000000, -4.481486)(182.000000, -4.481486)(183.000000, -4.481486)(184.000000, -4.481486)(185.000000, -4.481486)(186.000000, -4.481486)(187.000000, -4.481486)(188.000000, -4.481486)(189.000000, -4.522879)(190.000000, -4.522879)(191.000000, -4.522879)(192.000000, -4.522879)(193.000000, -4.522879)(194.000000, -4.522879)(195.000000, -4.602060)(196.000000, -4.602060)(197.000000, -4.602060)(198.000000, -4.795880)(199.000000, -4.795880)(200.000000, -4.795880)(201.000000, -4.795880)(202.000000, -5.045757)(203.000000, -5.045757)(204.000000, -5.045757)(205.000000, -5.154902)(206.000000, -5.301030)(207.000000, -5.301030)(208.000000, -5.301030)(209.000000, -5.301030)(210.000000, -5.301030)(211.000000, -5.397940)(212.000000, -5.397940)(213.000000, -5.397940)(214.000000, -5.397940)(215.000000, -5.397940)(216.000000, -5.397940)(217.000000, -5.397940)(218.000000, -5.397940)(219.000000, -5.397940)(220.000000, -5.397940)(221.000000, -5.397940)(222.000000, -5.397940)(223.000000, -5.397940)(224.000000, -5.397940)(225.000000, -5.397940)(226.000000, -5.397940)(227.000000, -5.397940)(228.000000, -5.397940)(229.000000, -5.397940)(230.000000, -5.397940)(231.000000, -5.397940)(232.000000, -5.698970)(233.000000, -5.698970)(234.000000, -5.698970)(235.000000, -5.698970)(236.000000, -5.698970)(237.000000, -5.698970)(238.000000, -5.698970)(239.000000, -5.698970)(240.000000, -5.698970)(241.000000, -5.698970)(242.000000, -5.698970)(243.000000, -5.698970)(244.000000, -5.698970)(245.000000, -5.698970)(246.000000, -5.698970)(247.000000, -5.698970)(248.000000, -5.698970)(249.000000, -5.698970)(250.000000, -5.698970)(251.000000, -5.698970)(252.000000, -5.698970)(253.000000, -5.698970)(254.000000, -5.698970)(255.000000, -5.698970)(256.000000, -5.698970)(257.000000, -6.000000)(258.000000, -6.000000)(259.000000, -6.000000)(260.000000, -6.000000)(261.000000, -6.000000)(262.000000, -6.000000)(263.000000, -6.000000)(264.000000, -6.000000)(265.000000, -6.000000)(266.000000, -6.000000)(267.000000, -6.000000)(268.000000, -6.000000)(269.000000, -6.000000)(270.000000, -6.000000)(271.000000, -6.000000)(272.000000, -6.000000)(273.000000, -6.000000)(274.000000, -6.000000)(275.000000, -6.000000)(276.000000, -6.000000)(277.000000, -6.000000)(278.000000, -6.000000)(279.000000, -6.000000)(280.000000, -6.000000)(281.000000, -6.000000)
	\psdot[linecolor=red](281, -6)
	\psline{->}(200, -8)(281.000000, -6.1)
	\rput[t](200, -8.1){$\begin{array}{c}
		(z, G(z)) = (\tfrac18, \tfrac12) \\
		\widehat{P} = \tfrac{3}{11}
	\end{array}$}


	%% For (z, G(z)) = (0.25, 0.5)
	\psline[linecolor=blue](0.000000, -0.737812)(1.000000, -0.990231)(2.000000, -0.990231)(3.000000, -0.990231)(4.000000, -1.143906)(5.000000, -1.143906)(6.000000, -1.143906)(7.000000, -1.143906)(8.000000, -1.143906)(9.000000, -1.143906)(10.000000, -1.289798)(11.000000, -1.289798)(12.000000, -1.289798)(13.000000, -1.289798)(14.000000, -1.507254)(15.000000, -1.507254)(16.000000, -1.507254)(17.000000, -1.507254)(18.000000, -1.507254)(19.000000, -1.507254)(20.000000, -1.507254)(21.000000, -1.507254)(22.000000, -1.507254)(23.000000, -1.507254)(24.000000, -1.507254)(25.000000, -1.507254)(26.000000, -1.507254)(27.000000, -1.507254)(28.000000, -1.507254)(29.000000, -1.860184)(30.000000, -1.860184)(31.000000, -1.860184)(32.000000, -1.860184)(33.000000, -1.860184)(34.000000, -1.860184)(35.000000, -1.860184)(36.000000, -1.860184)(37.000000, -1.860184)(38.000000, -1.860184)(39.000000, -1.922160)(40.000000, -1.922160)(41.000000, -1.922160)(42.000000, -1.994819)(43.000000, -1.994819)(44.000000, -1.994819)(45.000000, -1.994819)(46.000000, -1.994819)(47.000000, -2.094906)(48.000000, -2.094906)(49.000000, -2.094906)(50.000000, -2.094906)(51.000000, -2.487049)(52.000000, -2.487049)(53.000000, -2.487049)(54.000000, -2.487049)(55.000000, -2.487049)(56.000000, -2.487049)(57.000000, -2.487049)(58.000000, -2.487049)(59.000000, -2.487049)(60.000000, -2.536854)(61.000000, -2.536854)(62.000000, -2.536854)(63.000000, -2.536854)(64.000000, -2.536854)(65.000000, -2.536854)(66.000000, -2.536854)(67.000000, -2.536854)(68.000000, -2.536854)(69.000000, -2.536854)(70.000000, -2.536854)(71.000000, -2.536854)(72.000000, -2.536854)(73.000000, -2.536854)(74.000000, -2.536854)(75.000000, -2.536854)(76.000000, -2.536854)(77.000000, -2.536854)(78.000000, -2.698319)(79.000000, -2.797512)(80.000000, -2.797512)(81.000000, -2.797512)(82.000000, -2.797512)(83.000000, -2.902743)(84.000000, -2.902743)(85.000000, -2.902743)(86.000000, -2.902743)(87.000000, -2.940437)(88.000000, -2.940437)(89.000000, -3.481486)(90.000000, -3.481486)(91.000000, -3.481486)(92.000000, -3.481486)(93.000000, -3.481486)(94.000000, -3.481486)(95.000000, -3.481486)(96.000000, -3.481486)(97.000000, -3.481486)(98.000000, -3.481486)(99.000000, -3.481486)(100.000000, -3.481486)(101.000000, -3.481486)(102.000000, -3.481486)(103.000000, -3.481486)(104.000000, -3.481486)(105.000000, -3.481486)(106.000000, -3.481486)(107.000000, -3.725842)(108.000000, -3.725842)(109.000000, -3.725842)(110.000000, -3.725842)(111.000000, -3.725842)(112.000000, -3.725842)(113.000000, -3.725842)(114.000000, -3.725842)(115.000000, -3.725842)(116.000000, -3.725842)(117.000000, -3.725842)(118.000000, -3.725842)(119.000000, -3.725842)(120.000000, -3.725842)(121.000000, -3.725842)(122.000000, -3.725842)(123.000000, -3.725842)(124.000000, -3.725842)(125.000000, -3.725842)(126.000000, -3.725842)(127.000000, -3.725842)(128.000000, -3.725842)(129.000000, -3.725842)(130.000000, -3.725842)(131.000000, -3.725842)(132.000000, -3.725842)(133.000000, -3.725842)(134.000000, -3.725842)(135.000000, -3.725842)(136.000000, -3.725842)(137.000000, -3.725842)(138.000000, -3.725842)(139.000000, -3.725842)(140.000000, -3.829738)(141.000000, -3.829738)(142.000000, -3.829738)(143.000000, -3.829738)(144.000000, -3.829738)(145.000000, -4.397940)(146.000000, -4.397940)(147.000000, -4.397940)(148.000000, -4.397940)(149.000000, -4.397940)(150.000000, -4.397940)(151.000000, -4.397940)(152.000000, -4.397940)(153.000000, -4.397940)(154.000000, -4.397940)(155.000000, -4.397940)(156.000000, -4.397940)(157.000000, -4.397940)(158.000000, -4.397940)(159.000000, -4.397940)(160.000000, -4.397940)(161.000000, -4.397940)(162.000000, -4.397940)(163.000000, -4.397940)(164.000000, -4.397940)(165.000000, -4.397940)(166.000000, -4.397940)(167.000000, -4.397940)(168.000000, -4.397940)(169.000000, -4.397940)(170.000000, -4.397940)(171.000000, -4.397940)(172.000000, -4.397940)(173.000000, -4.397940)(174.000000, -4.397940)(175.000000, -4.397940)(176.000000, -5.000000)(177.000000, -5.000000)(178.000000, -5.000000)(179.000000, -5.000000)(180.000000, -5.000000)(181.000000, -5.000000)(182.000000, -5.000000)(183.000000, -5.000000)(184.000000, -5.000000)(185.000000, -5.000000)(186.000000, -5.000000)(187.000000, -5.000000)(188.000000, -5.000000)(189.000000, -5.000000)(190.000000, -5.096910)(191.000000, -5.221849)(192.000000, -5.221849)(193.000000, -5.221849)(194.000000, -5.221849)(195.000000, -5.522879)(196.000000, -5.522879)(197.000000, -5.522879)(198.000000, -5.522879)(199.000000, -5.522879)(200.000000, -5.522879)(201.000000, -5.522879)(202.000000, -5.522879)(203.000000, -5.522879)(204.000000, -5.522879)(205.000000, -5.522879)(206.000000, -5.522879)(207.000000, -5.698970)(208.000000, -5.698970)(209.000000, -5.698970)(210.000000, -5.698970)(211.000000, -5.698970)(212.000000, -5.698970)(213.000000, -5.698970)(214.000000, -5.698970)(215.000000, -5.698970)(216.000000, -5.698970)(217.000000, -5.698970)(218.000000, -5.698970)(219.000000, -5.698970)(220.000000, -5.698970)(221.000000, -5.698970)(222.000000, -5.698970)(223.000000, -5.698970)(224.000000, -5.698970)(225.000000, -5.698970)(226.000000, -6.000000)(227.000000, -6.000000)(228.000000, -6.000000)(229.000000, -6.000000)(230.000000, -6.000000)
	\psdot[linecolor=blue](230, -6)
	\psline{->}(100, -8)(230, -6.1)
	\rput[t](100, -8.1){$\begin{array}{c}
		(z, G(z)) = (\tfrac14, \tfrac12) \\
		\widehat{P} = \tfrac{1}{3}
	\end{array}$}


\end{pspicture}


==> fig/fig-num_results_cvgce_compare.tex <==
\begin{pspicture}(-1,-7)(11,2)
	\psset{linewidth=0.04cm}
	\psset{dotsize=0 4}
	\psset{arrowsize=0 4}

	\rput[b]{90}(-1,-3){$\text{log-error, } \log_{10} ( \widehat{P} - \widehat{P}_{n} )$}
	\rput[b](5,1){$\text{iteration number, } n$}

	\psset{xunit=0.01}

	\psgrid[subgridwidth=0pt, subgriddots=0, subgridcolor=white, gridlabels=0, gridcolor=lightgray, gridwidth=0.02cm, xunit=1cm, yunit=1cm](0,0)(0,-6)(10,0)
	\psaxes[dx=100, Dx=100](0,0)(0,-6)(1000,0)
	
	%% Full 222 dimensionality
	\psline(0.000000, -0.252874)(1.000000, -0.252874)(2.000000, -0.312539)(3.000000, -0.487676)(4.000000, -0.487676)(5.000000, -0.487676)(6.000000, -0.487676)(7.000000, -0.487676)(8.000000, -0.525978)(9.000000, -0.525978)(10.000000, -0.525978)(11.000000, -0.525978)(12.000000, -0.525978)(13.000000, -0.525978)(14.000000, -0.525978)(15.000000, -0.525978)(16.000000, -0.525978)(17.000000, -0.589689)(18.000000, -0.589689)(19.000000, -0.589689)(20.000000, -0.636956)(21.000000, -0.636956)(22.000000, -0.636956)(23.000000, -0.636956)(24.000000, -0.636956)(25.000000, -0.636956)(26.000000, -0.636956)(27.000000, -0.636956)(28.000000, -0.636956)(29.000000, -0.636956)(30.000000, -0.876112)(31.000000, -0.876112)(32.000000, -0.876112)(33.000000, -0.876112)(34.000000, -0.876112)(35.000000, -0.876112)(36.000000, -0.876112)(37.000000, -0.876112)(38.000000, -0.876112)(39.000000, -0.876112)(40.000000, -0.876112)(41.000000, -0.876112)(42.000000, -0.876112)(43.000000, -0.876112)(44.000000, -0.876112)(45.000000, -0.876112)(46.000000, -0.876112)(47.000000, -0.876112)(48.000000, -0.876112)(49.000000, -0.876112)(50.000000, -0.876112)(51.000000, -0.876112)(52.000000, -0.876112)(53.000000, -0.876112)(54.000000, -0.876112)(55.000000, -0.876112)(56.000000, -0.876112)(57.000000, -0.876112)(58.000000, -0.876112)(59.000000, -0.876112)(60.000000, -0.876112)(61.000000, -0.876112)(62.000000, -0.876112)(63.000000, -0.876112)(64.000000, -0.876112)(65.000000, -0.876112)(66.000000, -0.876112)(67.000000, -0.876112)(68.000000, -0.876112)(69.000000, -0.876112)(70.000000, -0.876112)(71.000000, -0.876112)(72.000000, -0.876112)(73.000000, -0.876112)(74.000000, -1.107338)(75.000000, -1.107338)(76.000000, -1.107338)(77.000000, -1.107338)(78.000000, -1.107338)(79.000000, -1.107338)(80.000000, -1.107338)(81.000000, -1.107338)(82.000000, -1.107338)(83.000000, -1.107338)(84.000000, -1.107338)(85.000000, -1.107338)(86.000000, -1.107338)(87.000000, -1.107338)(88.000000, -1.107338)(89.000000, -1.107338)(90.000000, -1.107338)(91.000000, -1.107338)(92.000000, -1.107338)(93.000000, -1.107338)(94.000000, -1.107338)(95.000000, -1.107338)(96.000000, -1.107338)(97.000000, -1.107338)(98.000000, -1.107338)(99.000000, -1.107338)(100.000000, -1.107338)(101.000000, -1.107338)(102.000000, -1.107338)(103.000000, -1.117914)(104.000000, -1.117914)(105.000000, -1.121013)(106.000000, -1.121013)(107.000000, -1.121013)(108.000000, -1.121013)(109.000000, -1.121013)(110.000000, -1.121013)(111.000000, -1.121013)(112.000000, -1.121013)(113.000000, -1.121013)(114.000000, -1.121013)(115.000000, -1.121013)(116.000000, -1.121013)(117.000000, -1.121013)(118.000000, -1.121013)(119.000000, -1.121013)(120.000000, -1.121013)(121.000000, -1.121013)(122.000000, -1.121013)(123.000000, -1.121013)(124.000000, -1.121013)(125.000000, -1.121013)(126.000000, -1.121013)(127.000000, -1.121013)(128.000000, -1.121013)(129.000000, -1.121013)(130.000000, -1.121013)(131.000000, -1.121013)(132.000000, -1.121013)(133.000000, -1.121013)(134.000000, -1.121013)(135.000000, -1.121013)(136.000000, -1.121013)(137.000000, -1.121013)(138.000000, -1.121013)(139.000000, -1.121013)(140.000000, -1.121013)(141.000000, -1.121013)(142.000000, -1.143253)(143.000000, -1.143253)(144.000000, -1.143253)(145.000000, -1.143253)(146.000000, -1.143253)(147.000000, -1.143253)(148.000000, -1.143253)(149.000000, -1.143253)(150.000000, -1.143253)(151.000000, -1.143253)(152.000000, -1.143543)(153.000000, -1.143543)(154.000000, -1.143543)(155.000000, -1.143543)(156.000000, -1.143543)(157.000000, -1.143543)(158.000000, -1.143543)(159.000000, -1.143543)(160.000000, -1.143543)(161.000000, -1.143543)(162.000000, -1.143543)(163.000000, -1.143543)(164.000000, -1.143543)(165.000000, -1.143543)(166.000000, -1.143543)(167.000000, -1.143543)(168.000000, -1.143543)(169.000000, -1.143543)(170.000000, -1.143543)(171.000000, -1.164595)(172.000000, -1.164595)(173.000000, -1.164595)(174.000000, -1.164595)(175.000000, -1.164595)(176.000000, -1.164595)(177.000000, -1.164595)(178.000000, -1.164595)(179.000000, -1.164595)(180.000000, -1.164874)(181.000000, -1.164874)(182.000000, -1.164874)(183.000000, -1.164874)(184.000000, -1.164874)(185.000000, -1.164874)(186.000000, -1.164874)(187.000000, -1.164874)(188.000000, -1.164874)(189.000000, -1.164874)(190.000000, -1.164874)(191.000000, -1.164874)(192.000000, -1.165840)(193.000000, -1.165840)(194.000000, -1.182745)(195.000000, -1.182745)(196.000000, -1.182745)(197.000000, -1.185260)(198.000000, -1.185260)(199.000000, -1.185260)(200.000000, -1.185260)(201.000000, -1.185260)(202.000000, -1.199537)(203.000000, -1.199537)(204.000000, -1.199537)(205.000000, -1.212802)(206.000000, -1.212802)(207.000000, -1.256953)(208.000000, -1.256953)(209.000000, -1.256953)(210.000000, -1.256953)(211.000000, -1.256953)(212.000000, -1.256953)(213.000000, -1.256953)(214.000000, -1.256953)(215.000000, -1.256953)(216.000000, -1.256953)(217.000000, -1.299599)(218.000000, -1.299599)(219.000000, -1.299599)(220.000000, -1.299599)(221.000000, -1.299599)(222.000000, -1.299599)(223.000000, -1.299599)(224.000000, -1.306115)(225.000000, -1.306115)(226.000000, -1.306115)(227.000000, -1.306115)(228.000000, -1.306115)(229.000000, -1.306115)(230.000000, -1.306115)(231.000000, -1.306115)(232.000000, -1.306115)(233.000000, -1.306115)(234.000000, -1.306115)(235.000000, -1.306115)(236.000000, -1.306115)(237.000000, -1.306115)(238.000000, -1.306115)(239.000000, -1.306115)(240.000000, -1.315639)(241.000000, -1.315639)(242.000000, -1.315639)(243.000000, -1.315639)(244.000000, -1.315639)(245.000000, -1.315639)(246.000000, -1.315639)(247.000000, -1.315639)(248.000000, -1.315639)(249.000000, -1.315639)(250.000000, -1.315639)(251.000000, -1.315639)(252.000000, -1.315639)(253.000000, -1.315639)(254.000000, -1.338784)(255.000000, -1.338784)(256.000000, -1.338784)(257.000000, -1.339780)(258.000000, -1.339780)(259.000000, -1.339780)(260.000000, -1.339780)(261.000000, -1.339780)(262.000000, -1.339780)(263.000000, -1.339780)(264.000000, -1.339780)(265.000000, -1.339780)(266.000000, -1.339780)(267.000000, -1.339780)(268.000000, -1.339780)(269.000000, -1.339780)(270.000000, -1.339780)(271.000000, -1.339780)(272.000000, -1.339780)(273.000000, -1.339780)(274.000000, -1.339780)(275.000000, -1.339780)(276.000000, -1.339780)(277.000000, -1.339780)(278.000000, -1.343136)(279.000000, -1.343136)(280.000000, -1.343136)(281.000000, -1.343136)(282.000000, -1.343136)(283.000000, -1.343136)(284.000000, -1.347000)(285.000000, -1.347000)(286.000000, -1.394566)(287.000000, -1.394566)(288.000000, -1.394566)(289.000000, -1.394566)(290.000000, -1.394566)(291.000000, -1.394566)(292.000000, -1.394566)(293.000000, -1.394566)(294.000000, -1.399397)(295.000000, -1.399397)(296.000000, -1.399397)(297.000000, -1.399397)(298.000000, -1.399397)(299.000000, -1.399397)(300.000000, -1.399397)(301.000000, -1.399397)(302.000000, -1.399397)(303.000000, -1.399397)(304.000000, -1.399397)(305.000000, -1.399397)(306.000000, -1.399397)(307.000000, -1.408190)(308.000000, -1.408190)(309.000000, -1.408190)(310.000000, -1.408190)(311.000000, -1.408190)(312.000000, -1.408190)(313.000000, -1.408190)(314.000000, -1.408190)(315.000000, -1.451893)(316.000000, -1.451893)(317.000000, -1.451893)(318.000000, -1.451893)(319.000000, -1.451893)(320.000000, -1.451893)(321.000000, -1.458246)(322.000000, -1.458246)(323.000000, -1.463214)(324.000000, -1.463214)(325.000000, -1.463214)(326.000000, -1.463214)(327.000000, -1.463214)(328.000000, -1.463214)(329.000000, -1.463214)(330.000000, -1.463214)(331.000000, -1.463214)(332.000000, -1.463214)(333.000000, -1.463214)(334.000000, -1.463214)(335.000000, -1.463214)(336.000000, -1.463214)(337.000000, -1.463214)(338.000000, -1.463214)(339.000000, -1.494009)(340.000000, -1.520511)(341.000000, -1.520511)(342.000000, -1.520511)(343.000000, -1.520511)(344.000000, -1.520511)(345.000000, -1.520511)(346.000000, -1.520511)(347.000000, -1.520511)(348.000000, -1.520511)(349.000000, -1.520511)(350.000000, -1.520511)(351.000000, -1.520511)(352.000000, -1.520511)(353.000000, -1.522589)(354.000000, -1.522589)(355.000000, -1.522589)(356.000000, -1.522589)(357.000000, -1.522589)(358.000000, -1.522589)(359.000000, -1.522589)(360.000000, -1.522589)(361.000000, -1.522589)(362.000000, -1.522589)(363.000000, -1.522589)(364.000000, -1.522589)(365.000000, -1.522589)(366.000000, -1.522589)(367.000000, -1.522589)(368.000000, -1.522589)(369.000000, -1.522589)(370.000000, -1.522589)(371.000000, -1.524460)(372.000000, -1.524460)(373.000000, -1.524460)(374.000000, -1.524460)(375.000000, -1.524460)(376.000000, -1.524460)(377.000000, -1.524460)(378.000000, -1.524460)(379.000000, -1.524460)(380.000000, -1.551526)(381.000000, -1.551526)(382.000000, -1.551526)(383.000000, -1.551526)(384.000000, -1.551526)(385.000000, -1.551526)(386.000000, -1.551526)(387.000000, -1.551526)(388.000000, -1.551526)(389.000000, -1.551526)(390.000000, -1.551526)(391.000000, -1.551526)(392.000000, -1.551526)(393.000000, -1.551526)(394.000000, -1.551526)(395.000000, -1.551526)(396.000000, -1.551526)(397.000000, -1.551526)(398.000000, -1.551526)(399.000000, -1.551526)(400.000000, -1.553245)(401.000000, -1.553245)(402.000000, -1.553245)(403.000000, -1.569457)(404.000000, -1.569457)(405.000000, -1.569457)(406.000000, -1.569457)(407.000000, -1.569457)(408.000000, -1.569457)(409.000000, -1.569457)(410.000000, -1.569457)(411.000000, -1.576918)(412.000000, -1.576918)(413.000000, -1.576918)(414.000000, -1.576918)(415.000000, -1.587724)(416.000000, -1.587724)(417.000000, -1.587724)(418.000000, -1.587724)(419.000000, -1.587724)(420.000000, -1.587724)(421.000000, -1.587724)(422.000000, -1.587724)(423.000000, -1.587724)(424.000000, -1.587724)(425.000000, -1.587724)(426.000000, -1.587724)(427.000000, -1.587724)(428.000000, -1.587724)(429.000000, -1.587724)(430.000000, -1.587724)(431.000000, -1.587724)(432.000000, -1.587724)(433.000000, -1.587724)(434.000000, -1.587724)(435.000000, -1.587724)(436.000000, -1.587724)(437.000000, -1.587724)(438.000000, -1.600188)(439.000000, -1.600188)(440.000000, -1.600188)(441.000000, -1.600188)(442.000000, -1.600188)(443.000000, -1.600188)(444.000000, -1.600188)(445.000000, -1.600188)(446.000000, -1.600188)(447.000000, -1.600188)(448.000000, -1.600188)(449.000000, -1.600188)(450.000000, -1.600188)(451.000000, -1.600188)(452.000000, -1.600188)(453.000000, -1.603260)(454.000000, -1.603260)(455.000000, -1.603260)(456.000000, -1.603260)(457.000000, -1.603260)(458.000000, -1.603260)(459.000000, -1.603260)(460.000000, -1.603260)(461.000000, -1.603260)(462.000000, -1.603260)(463.000000, -1.648958)(464.000000, -1.677884)(465.000000, -1.677884)(466.000000, -1.692547)(467.000000, -1.692547)(468.000000, -1.723286)(469.000000, -1.723286)(470.000000, -1.723286)(471.000000, -1.723286)(472.000000, -1.723286)(473.000000, -1.723286)(474.000000, -1.723286)(475.000000, -1.723286)(476.000000, -1.723286)(477.000000, -1.723286)(478.000000, -1.723286)(479.000000, -1.723286)(480.000000, -1.723286)(481.000000, -1.723286)(482.000000, -1.745815)(483.000000, -1.745815)(484.000000, -1.745815)(485.000000, -1.745815)(486.000000, -1.745815)(487.000000, -1.745815)(488.000000, -1.745815)(489.000000, -1.745815)(490.000000, -1.745815)(491.000000, -1.767131)(492.000000, -1.767131)(493.000000, -1.767131)(494.000000, -1.767131)(495.000000, -1.767131)(496.000000, -1.767131)(497.000000, -1.767131)(498.000000, -1.767131)(499.000000, -1.767131)(500.000000, -1.767131)(501.000000, -1.767131)(502.000000, -1.767131)(503.000000, -1.767131)(504.000000, -1.767131)(505.000000, -1.767131)(506.000000, -1.767131)(507.000000, -1.767131)(508.000000, -1.767131)(509.000000, -1.767131)(510.000000, -1.767131)(511.000000, -1.767131)(512.000000, -1.767131)(513.000000, -1.767131)(514.000000, -1.767131)(515.000000, -1.767131)(516.000000, -1.767131)(517.000000, -1.784336)(518.000000, -1.784336)(519.000000, -1.784336)(520.000000, -1.784336)(521.000000, -1.784336)(522.000000, -1.784336)(523.000000, -1.784336)(524.000000, -1.784336)(525.000000, -1.784336)(526.000000, -1.784336)(527.000000, -1.784336)(528.000000, -1.784336)(529.000000, -1.784336)(530.000000, -1.784336)(531.000000, -1.784336)(532.000000, -1.784336)(533.000000, -1.784336)(534.000000, -1.784336)(535.000000, -1.784336)(536.000000, -1.784336)(537.000000, -1.784336)(538.000000, -1.784336)(539.000000, -1.784336)(540.000000, -1.784336)(541.000000, -1.784336)(542.000000, -1.784336)(543.000000, -1.784336)(544.000000, -1.794363)(545.000000, -1.794363)(546.000000, -1.794363)(547.000000, -1.794363)(548.000000, -1.794363)(549.000000, -1.794363)(550.000000, -1.795690)(551.000000, -1.795690)(552.000000, -1.812197)(553.000000, -1.812197)(554.000000, -1.812197)(555.000000, -1.838003)(556.000000, -1.838003)(557.000000, -1.838003)(558.000000, -1.838003)(559.000000, -1.843754)(560.000000, -1.843754)(561.000000, -1.843754)(562.000000, -1.843754)(563.000000, -1.843754)(564.000000, -1.849151)(565.000000, -1.849151)(566.000000, -1.849151)(567.000000, -1.860845)(568.000000, -1.860845)(569.000000, -1.885356)(570.000000, -1.885356)(571.000000, -1.885356)(572.000000, -1.885356)(573.000000, -1.885356)(574.000000, -1.889107)(575.000000, -1.900561)(576.000000, -1.942676)(577.000000, -1.942676)(578.000000, -1.942676)(579.000000, -1.942676)(580.000000, -1.942676)(581.000000, -1.942676)(582.000000, -1.942676)(583.000000, -1.942676)(584.000000, -1.942676)(585.000000, -1.942676)(586.000000, -1.942676)(587.000000, -1.942676)(588.000000, -1.942676)(589.000000, -1.942676)(590.000000, -1.942676)(591.000000, -1.942676)(592.000000, -1.942676)(593.000000, -1.942676)(594.000000, -1.973508)(595.000000, -1.973508)(596.000000, -1.973508)(597.000000, -1.973508)(598.000000, -1.973508)(599.000000, -1.973508)(600.000000, -1.973508)(601.000000, -1.973508)(602.000000, -1.973508)(603.000000, -1.973508)(604.000000, -1.973508)(605.000000, -1.973508)(606.000000, -1.973508)(607.000000, -1.973508)(608.000000, -1.973508)(609.000000, -1.973508)(610.000000, -1.973508)(611.000000, -1.973508)(612.000000, -1.973508)(613.000000, -1.978687)(614.000000, -1.978687)(615.000000, -1.978687)(616.000000, -2.055715)(617.000000, -2.055715)(618.000000, -2.055715)(619.000000, -2.055715)(620.000000, -2.057446)(621.000000, -2.057446)(622.000000, -2.057446)(623.000000, -2.057446)(624.000000, -2.057446)(625.000000, -2.057446)(626.000000, -2.057446)(627.000000, -2.057446)(628.000000, -2.057446)(629.000000, -2.057446)(630.000000, -2.057446)(631.000000, -2.057446)(632.000000, -2.057446)(633.000000, -2.057446)(634.000000, -2.057446)(635.000000, -2.057446)(636.000000, -2.057446)(637.000000, -2.057446)(638.000000, -2.057446)(639.000000, -2.057446)(640.000000, -2.057446)(641.000000, -2.057446)(642.000000, -2.057446)(643.000000, -2.057446)(644.000000, -2.057446)(645.000000, -2.057446)(646.000000, -2.057446)(647.000000, -2.057446)(648.000000, -2.057446)(649.000000, -2.057446)(650.000000, -2.057446)(651.000000, -2.057446)(652.000000, -2.057446)(653.000000, -2.057446)(654.000000, -2.057446)(655.000000, -2.057446)(656.000000, -2.057446)(657.000000, -2.057446)(658.000000, -2.057446)(659.000000, -2.057446)(660.000000, -2.057446)(661.000000, -2.131944)(662.000000, -2.131944)(663.000000, -2.131944)(664.000000, -2.131944)(665.000000, -2.131944)(666.000000, -2.131944)(667.000000, -2.131944)(668.000000, -2.131944)(669.000000, -2.131944)(670.000000, -2.131944)(671.000000, -2.131944)(672.000000, -2.131944)(673.000000, -2.131944)(674.000000, -2.131944)(675.000000, -2.131944)(676.000000, -2.131944)(677.000000, -2.131944)(678.000000, -2.131944)(679.000000, -2.131944)(680.000000, -2.131944)(681.000000, -2.131944)(682.000000, -2.131944)(683.000000, -2.161088)(684.000000, -2.161088)(685.000000, -2.161088)(686.000000, -2.161088)(687.000000, -2.161088)(688.000000, -2.161088)(689.000000, -2.161088)(690.000000, -2.161088)(691.000000, -2.161088)(692.000000, -2.161088)(693.000000, -2.161088)(694.000000, -2.161088)(695.000000, -2.168963)(696.000000, -2.168963)(697.000000, -2.168963)(698.000000, -2.168963)(699.000000, -2.168963)(700.000000, -2.168963)(701.000000, -2.168963)(702.000000, -2.168963)(703.000000, -2.168963)(704.000000, -2.168963)(705.000000, -2.168963)(706.000000, -2.168963)(707.000000, -2.168963)(708.000000, -2.168963)(709.000000, -2.168963)(710.000000, -2.168963)(711.000000, -2.168963)(712.000000, -2.168963)(713.000000, -2.168963)(714.000000, -2.168963)(715.000000, -2.215026)(716.000000, -2.215026)(717.000000, -2.215026)(718.000000, -2.215026)(719.000000, -2.215026)(720.000000, -2.215026)(721.000000, -2.215026)(722.000000, -2.215026)(723.000000, -2.215026)(724.000000, -2.215026)(725.000000, -2.215026)(726.000000, -2.215026)(727.000000, -2.215026)(728.000000, -2.215026)(729.000000, -2.215026)(730.000000, -2.215026)(731.000000, -2.215026)(732.000000, -2.215026)(733.000000, -2.215026)(734.000000, -2.215026)(735.000000, -2.215026)(736.000000, -2.215026)(737.000000, -2.215026)(738.000000, -2.215026)(739.000000, -2.215026)(740.000000, -2.215026)(741.000000, -2.215026)(742.000000, -2.215026)(743.000000, -2.215026)(744.000000, -2.221126)(745.000000, -2.221126)(746.000000, -2.221126)(747.000000, -2.221126)(748.000000, -2.221126)(749.000000, -2.225629)(750.000000, -2.225629)(751.000000, -2.234853)(752.000000, -2.234853)(753.000000, -2.234853)(754.000000, -2.234853)(755.000000, -2.235376)(756.000000, -2.235376)(757.000000, -2.235376)(758.000000, -2.248490)(759.000000, -2.248490)(760.000000, -2.248490)(761.000000, -2.248490)(762.000000, -2.248490)(763.000000, -2.248490)(764.000000, -2.248490)(765.000000, -2.248490)(766.000000, -2.248490)(767.000000, -2.248490)(768.000000, -2.263524)(769.000000, -2.263524)(770.000000, -2.264401)(771.000000, -2.264401)(772.000000, -2.264401)(773.000000, -2.267285)(774.000000, -2.267285)(775.000000, -2.268089)(776.000000, -2.273599)(777.000000, -2.273599)(778.000000, -2.273599)(779.000000, -2.284916)(780.000000, -2.284916)(781.000000, -2.284916)(782.000000, -2.284916)(783.000000, -2.284916)(784.000000, -2.284916)(785.000000, -2.284916)(786.000000, -2.284916)(787.000000, -2.284916)(788.000000, -2.284916)(789.000000, -2.284916)(790.000000, -2.284916)(791.000000, -2.284916)(792.000000, -2.284916)(793.000000, -2.284916)(794.000000, -2.284916)(795.000000, -2.284916)(796.000000, -2.293624)(797.000000, -2.294821)(798.000000, -2.294821)(799.000000, -2.294821)(800.000000, -2.294821)(801.000000, -2.294821)(802.000000, -2.294821)(803.000000, -2.294821)(804.000000, -2.294821)(805.000000, -2.334701)(806.000000, -2.334701)(807.000000, -2.334701)(808.000000, -2.334701)(809.000000, -2.334701)(810.000000, -2.375821)(811.000000, -2.375821)(812.000000, -2.375821)(813.000000, -2.375821)(814.000000, -2.375821)(815.000000, -2.375821)(816.000000, -2.375821)(817.000000, -2.375821)(818.000000, -2.375821)(819.000000, -2.375821)(820.000000, -2.375821)(821.000000, -2.375821)(822.000000, -2.375821)(823.000000, -2.375821)(824.000000, -2.375821)(825.000000, -2.375821)(826.000000, -2.375821)(827.000000, -2.375821)(828.000000, -2.375821)(829.000000, -2.375821)(830.000000, -2.375821)(831.000000, -2.375821)(832.000000, -2.375821)(833.000000, -2.375821)(834.000000, -2.375821)(835.000000, -2.375821)(836.000000, -2.375821)(837.000000, -2.375821)(838.000000, -2.375821)(839.000000, -2.375821)(840.000000, -2.375821)(841.000000, -2.375821)(842.000000, -2.375821)(843.000000, -2.375821)(844.000000, -2.375821)(845.000000, -2.375821)(846.000000, -2.375821)(847.000000, -2.375821)(848.000000, -2.375821)(849.000000, -2.375821)(850.000000, -2.375821)(851.000000, -2.375821)(852.000000, -2.375821)(853.000000, -2.375821)(854.000000, -2.375821)(855.000000, -2.375821)(856.000000, -2.375821)(857.000000, -2.375821)(858.000000, -2.375821)(859.000000, -2.375821)(860.000000, -2.375821)(861.000000, -2.375821)(862.000000, -2.375821)(863.000000, -2.375821)(864.000000, -2.375821)(865.000000, -2.375821)(866.000000, -2.375821)(867.000000, -2.375821)(868.000000, -2.375821)(869.000000, -2.380385)(870.000000, -2.380385)(871.000000, -2.429340)(872.000000, -2.429340)(873.000000, -2.429340)(874.000000, -2.429340)(875.000000, -2.429340)(876.000000, -2.429340)(877.000000, -2.429340)(878.000000, -2.429340)(879.000000, -2.429340)(880.000000, -2.429340)(881.000000, -2.429340)(882.000000, -2.429340)(883.000000, -2.429340)(884.000000, -2.429340)(885.000000, -2.429340)(886.000000, -2.429340)(887.000000, -2.429340)(888.000000, -2.429340)(889.000000, -2.429340)(890.000000, -2.429340)(891.000000, -2.429340)(892.000000, -2.429340)(893.000000, -2.429340)(894.000000, -2.466101)(895.000000, -2.466101)(896.000000, -2.466101)(897.000000, -2.466101)(898.000000, -2.466101)(899.000000, -2.466101)(900.000000, -2.466101)(901.000000, -2.466101)(902.000000, -2.466101)(903.000000, -2.466101)(904.000000, -2.466101)(905.000000, -2.466101)(906.000000, -2.466101)(907.000000, -2.466101)(908.000000, -2.466101)(909.000000, -2.466101)(910.000000, -2.466101)(911.000000, -2.466101)(912.000000, -2.466101)(913.000000, -2.466101)(914.000000, -2.466101)(915.000000, -2.466101)(916.000000, -2.466101)(917.000000, -2.466101)(918.000000, -2.466101)(919.000000, -2.466101)(920.000000, -2.466101)(921.000000, -2.466101)(922.000000, -2.466101)(923.000000, -2.466101)(924.000000, -2.466101)(925.000000, -2.478078)(926.000000, -2.478078)(927.000000, -2.478078)(928.000000, -2.478078)(929.000000, -2.478078)(930.000000, -2.478078)(931.000000, -2.513145)(932.000000, -2.513145)(933.000000, -2.531800)(934.000000, -2.531800)(935.000000, -2.531800)(936.000000, -2.531800)(937.000000, -2.531800)(938.000000, -2.531800)(939.000000, -2.531800)(940.000000, -2.531800)(941.000000, -2.531800)(942.000000, -2.531800)(943.000000, -2.531800)(944.000000, -2.531800)(945.000000, -2.531800)(946.000000, -2.531800)(947.000000, -2.531800)(948.000000, -2.531800)(949.000000, -2.531800)(950.000000, -2.531800)(951.000000, -2.559721)(952.000000, -2.559721)(953.000000, -2.559721)(954.000000, -2.559721)(955.000000, -2.559721)(956.000000, -2.559721)(957.000000, -2.559721)(958.000000, -2.559721)(959.000000, -2.559721)(960.000000, -2.559721)(961.000000, -2.559721)(962.000000, -2.559721)(963.000000, -2.559721)(964.000000, -2.559721)(965.000000, -2.559721)(966.000000, -2.559721)(967.000000, -2.559721)(968.000000, -2.559721)(969.000000, -2.559721)(970.000000, -2.559721)(971.000000, -2.559721)(972.000000, -2.559721)(973.000000, -2.559721)(974.000000, -2.559721)(975.000000, -2.559721)(976.000000, -2.559721)(977.000000, -2.559721)(978.000000, -2.559721)(979.000000, -2.559721)(980.000000, -2.559721)(981.000000, -2.559721)(982.000000, -2.559721)(983.000000, -2.559721)(984.000000, -2.559721)(985.000000, -2.559721)(986.000000, -2.561458)(987.000000, -2.561458)(988.000000, -2.561458)(989.000000, -2.561458)(990.000000, -2.561458)(991.000000, -2.561458)(992.000000, -2.561458)(993.000000, -2.561458)(994.000000, -2.561458)(995.000000, -2.561458)(996.000000, -2.561458)(997.000000, -2.561458)(998.000000, -2.561458)(999.000000, -2.561458)(1000.000000, -2.561458)
	\psdot(1000, -2.561458)
	\rput[r](1000, -3.5){$\begin{array}{c}
		2 \times 2 \times 2 \text{ product}\\
		\text{prob.\ measures $\mu$}
	\end{array}$}
	\psline[linestyle=dotted](0,0)(1000,-1.5)
	\rput[b]{-8.5}(750,-1){$10^{-n / 666}$}

	
	%% 211 dimensionality
	\psline(0.000000, -1.262502)(1.000000, -1.262502)(2.000000, -1.262502)(3.000000, -1.262502)(4.000000, -1.262502)(5.000000, -1.262502)(6.000000, -1.262502)(7.000000, -1.596262)(8.000000, -1.596262)(9.000000, -1.596262)(10.000000, -1.596262)(11.000000, -1.596262)(12.000000, -1.596262)(13.000000, -1.596262)(14.000000, -1.596262)(15.000000, -1.596262)(16.000000, -1.596262)(17.000000, -1.596262)(18.000000, -1.596262)(19.000000, -1.596262)(20.000000, -1.596262)(21.000000, -1.596262)(22.000000, -1.767754)(23.000000, -1.767754)(24.000000, -1.767754)(25.000000, -1.767754)(26.000000, -1.767754)(27.000000, -1.767754)(28.000000, -1.767754)(29.000000, -1.767754)(30.000000, -1.767754)(31.000000, -1.767754)(32.000000, -1.767754)(33.000000, -1.767754)(34.000000, -1.767754)(35.000000, -1.767754)(36.000000, -1.767754)(37.000000, -1.767754)(38.000000, -1.767754)(39.000000, -1.767754)(40.000000, -1.767754)(41.000000, -1.767754)(42.000000, -1.767754)(43.000000, -1.767754)(44.000000, -1.767754)(45.000000, -1.767754)(46.000000, -1.767754)(47.000000, -1.767754)(48.000000, -1.798527)(49.000000, -1.828220)(50.000000, -1.860093)(51.000000, -1.860093)(52.000000, -1.928747)(53.000000, -1.928747)(54.000000, -2.092856)(55.000000, -2.245363)(56.000000, -2.323546)(57.000000, -2.344703)(58.000000, -2.344703)(59.000000, -2.344703)(60.000000, -2.344703)(61.000000, -2.352304)(62.000000, -2.352304)(63.000000, -2.352304)(64.000000, -2.352304)(65.000000, -2.404156)(66.000000, -2.465654)(67.000000, -2.465654)(68.000000, -2.465654)(69.000000, -2.465654)(70.000000, -2.555916)(71.000000, -2.555916)(72.000000, -2.555916)(73.000000, -2.555916)(74.000000, -2.555916)(75.000000, -2.555916)(76.000000, -2.555916)(77.000000, -2.555916)(78.000000, -2.569809)(79.000000, -2.569809)(80.000000, -2.569809)(81.000000, -2.569809)(82.000000, -2.569809)(83.000000, -2.569809)(84.000000, -2.569809)(85.000000, -2.605079)(86.000000, -2.605079)(87.000000, -2.626661)(88.000000, -2.626661)(89.000000, -2.626661)(90.000000, -2.626661)(91.000000, -2.626661)(92.000000, -2.626661)(93.000000, -2.626661)(94.000000, -2.626661)(95.000000, -2.626661)(96.000000, -2.628657)(97.000000, -2.628657)(98.000000, -2.628657)(99.000000, -2.628657)(100.000000, -2.628657)(101.000000, -2.664320)(102.000000, -2.664320)(103.000000, -2.664320)(104.000000, -2.699130)(105.000000, -2.699130)(106.000000, -2.710299)(107.000000, -2.720129)(108.000000, -2.720129)(109.000000, -3.016599)(110.000000, -3.016599)(111.000000, -3.016599)(112.000000, -3.016599)(113.000000, -3.016599)(114.000000, -3.016599)(115.000000, -3.016599)(116.000000, -3.016599)(117.000000, -3.016599)(118.000000, -3.016599)(119.000000, -3.016599)(120.000000, -3.016599)(121.000000, -3.016599)(122.000000, -3.041719)(123.000000, -3.043614)(124.000000, -3.116586)(125.000000, -3.124958)(126.000000, -3.153447)(127.000000, -3.153447)(128.000000, -3.153447)(129.000000, -3.162570)(130.000000, -3.162570)(131.000000, -3.186478)(132.000000, -3.186478)(133.000000, -3.239919)(134.000000, -3.239919)(135.000000, -3.239919)(136.000000, -3.262513)(137.000000, -3.262513)(138.000000, -3.262513)(139.000000, -3.262513)(140.000000, -3.283905)(141.000000, -3.283905)(142.000000, -3.283905)(143.000000, -3.316194)(144.000000, -3.343782)(145.000000, -3.414729)(146.000000, -3.414729)(147.000000, -3.414729)(148.000000, -3.414729)(149.000000, -3.414729)(150.000000, -3.414729)(151.000000, -3.414729)(152.000000, -3.520209)(153.000000, -3.520209)(154.000000, -3.583051)(155.000000, -3.852231)(156.000000, -3.852231)(157.000000, -3.852231)(158.000000, -3.852231)(159.000000, -3.852231)(160.000000, -3.852231)(161.000000, -3.852231)(162.000000, -3.852231)(163.000000, -3.852231)(164.000000, -3.852231)(165.000000, -3.852231)(166.000000, -3.852231)(167.000000, -3.852231)(168.000000, -3.852231)(169.000000, -3.852231)(170.000000, -3.852231)(171.000000, -3.852231)(172.000000, -3.852231)(173.000000, -3.852231)(174.000000, -3.852231)(175.000000, -3.852231)(176.000000, -3.852231)(177.000000, -3.852231)(178.000000, -3.852231)(179.000000, -3.852231)(180.000000, -3.852231)(181.000000, -3.852231)(182.000000, -3.852231)(183.000000, -3.852231)(184.000000, -3.852231)(185.000000, -3.956454)(186.000000, -3.993691)(187.000000, -3.993691)(188.000000, -3.993691)(189.000000, -3.993691)(190.000000, -3.993691)(191.000000, -3.993691)(192.000000, -3.993691)(193.000000, -3.993691)(194.000000, -3.993691)(195.000000, -3.993691)(196.000000, -3.993691)(197.000000, -4.040695)(198.000000, -4.040695)(199.000000, -4.050975)(200.000000, -4.050975)(201.000000, -4.050975)(202.000000, -4.064076)(203.000000, -4.337625)(204.000000, -4.337625)(205.000000, -4.337625)(206.000000, -4.337625)(207.000000, -4.337625)(208.000000, -4.337625)(209.000000, -4.337625)(210.000000, -4.337625)(211.000000, -4.337625)(212.000000, -4.337625)(213.000000, -4.337625)(214.000000, -4.337625)(215.000000, -4.337625)(216.000000, -4.337625)(217.000000, -4.337625)(218.000000, -4.337625)(219.000000, -4.337625)(220.000000, -4.337625)(221.000000, -4.337625)(222.000000, -4.337625)(223.000000, -4.348808)(224.000000, -4.348808)(225.000000, -4.510721)(226.000000, -4.510721)(227.000000, -4.527626)(228.000000, -4.527626)(229.000000, -4.527626)(230.000000, -4.527626)(231.000000, -4.554604)(232.000000, -4.554604)(233.000000, -4.678710)(234.000000, -4.678710)(235.000000, -4.678710)(236.000000, -4.678710)(237.000000, -4.678710)(238.000000, -4.678710)(239.000000, -4.678710)(240.000000, -4.690343)(241.000000, -4.690343)(242.000000, -4.690343)(243.000000, -4.690343)(244.000000, -4.690343)(245.000000, -4.690343)(246.000000, -4.690343)(247.000000, -4.690343)(248.000000, -4.690343)(249.000000, -4.690343)(250.000000, -4.690343)(251.000000, -4.690343)(252.000000, -4.690343)(253.000000, -5.011137)(254.000000, -5.011137)(255.000000, -5.011137)(256.000000, -5.011137)(257.000000, -5.011137)(258.000000, -5.011137)(259.000000, -5.011137)(260.000000, -5.011137)(261.000000, -5.011137)(262.000000, -5.011137)(263.000000, -5.023285)(264.000000, -5.023285)(265.000000, -5.023285)(266.000000, -5.023285)(267.000000, -5.031619)(268.000000, -5.081494)(269.000000, -5.103200)(270.000000, -5.103200)(271.000000, -5.103200)(272.000000, -5.103200)(273.000000, -5.103200)(274.000000, -5.179574)(275.000000, -5.179574)(276.000000, -5.179574)(277.000000, -5.179574)(278.000000, -5.197173)(279.000000, -5.197173)(280.000000, -5.197173)(281.000000, -5.197173)(282.000000, -5.197173)(283.000000, -5.197173)(284.000000, -5.259281)(285.000000, -5.259281)(286.000000, -5.503410)(287.000000, -5.503410)(288.000000, -5.503410)(289.000000, -5.503410)(290.000000, -5.503410)(291.000000, -5.503410)(292.000000, -5.503410)(293.000000, -5.503410)(294.000000, -5.541413)(295.000000, -5.541413)(296.000000, -5.541413)(297.000000, -5.541413)(298.000000, -5.541413)(299.000000, -5.541413)(300.000000, -5.541413)(301.000000, -5.583022)(302.000000, -5.583022)(303.000000, -5.583022)(304.000000, -5.623867)(305.000000, -5.623867)(306.000000, -5.649937)(307.000000, -5.649937)(308.000000, -5.649937)(309.000000, -5.649937)(310.000000, -5.672371)(311.000000, -5.677186)(312.000000, -5.677186)(313.000000, -5.677186)(314.000000, -5.677186)(315.000000, -5.677186)(316.000000, -5.677186)(317.000000, -5.677186)(318.000000, -5.677186)(319.000000, -5.677186)(320.000000, -5.677186)(321.000000, -5.726377)(322.000000, -5.728607)(323.000000, -5.728607)(324.000000, -5.918737)(325.000000, -5.918737)(326.000000, -5.918737)(327.000000, -5.961272)(328.000000, -5.961272)(329.000000, -5.961272)(330.000000, -6.012104)
	\psdot(330, -6.012104)
	\rput[l](350, -5.5){$\begin{array}{c}
		1 \times 1 \times 2 \text{ product} \\
		\text{prob.\ measures $\mu$}
	\end{array}$}
	\psline[linestyle=dotted](0,0)(400,-4.8)
	\rput[b]{-50.2}(250,-2.8){$10^{-n / 83}$}

\end{pspicture}


==> fig/fig-num_results_thetas.tex <==
\begin{pspicture}(-2.0,3.0)(14.0,9.5)
	\psset{linewidth=0.04}
	\psset{dotsize=0 6}
	
	\psgrid[subgridwidth=0pt, subgriddots=0, subgridcolor=white, gridlabels=0, gridcolor=lightgray, gridwidth=0.02cm, xunit=1cm, yunit=1cm](0,4)(0,4)(12,8)
	
	\psset{yunit=8.0}
	\psaxes[dy=0.10, Dy=0.10, Oy=0.50](0.0,0.5)(0.0,0.5)(12.0,1.01)
	\rput[b]{90}(-1.25,0.75){$\widehat{P}_{\text{num}}$}
	\rput[t](6.0,0.40){$\theta$ / $\text{mm}^{2}$}
	
	\psplot[linecolor=lightgray, linewidth=0.06cm]{0.0}{11.0}{39.895 11.00 sub 39.895 x sub div}
	\psplot[linecolor=lightgray, linewidth=0.06cm]{11.0}{12.0}{1.0}


	%% SOURCE:  trials4-fixed/theta=0.0_run01_shc-a
	\rput[b](0.0,1.050){\scriptsize $\begin{bmatrix} 0.0 \\ 0.715 \end{bmatrix}$}
	\psdot[dotstyle=Bo, fillcolor=black, linecolor=black](0.0,0.714693)
	%% Markov: 0.724276225091
	%% Agreement to 1 dp

	%% SOURCE:  trials4-fixed/theta=1.0_run00_shc-a
	\rput[b](1.0,1.050){\scriptsize $\begin{bmatrix} 1.0 \\ 0.741 \end{bmatrix}$}
	\psdot[dotstyle=Bo, fillcolor=black, linecolor=black](1.0,0.740630)
	%% Markov: 0.742897544672
	%% Agreement to 2 dp
	%% Keep getting 0.740630...
	
	%% SOURCE:  trials4-fixed/theta=2.0_run00_shc-a
	\rput[b](2.0,1.050){\scriptsize $\begin{bmatrix} 2.0 \\ 0.762 \end{bmatrix}$}
	\psdot[dotstyle=Bo, fillcolor=black, linecolor=black](2.0,0.762502)
	%% Markov: 0.762501649294
	%% Agreement to 6+ dp
	
	%% SOURCE: trials4-fixed/theta=3.0_run00_shc-a
	\rput[b](3.0,1.050){\scriptsize $\begin{bmatrix} 3.0 \\ 0.783 \end{bmatrix}$}
	\psdot[dotstyle=Bo, fillcolor=black, linecolor=black](3.0,0.783168)
	%% Markov: 0.78316845101
	%% Agreement to 6+ dp

	%% SOURCE:  trials4-fixed/theta=4.0_run00_shc-a
	\rput[b](4.0,1.050){\scriptsize $\begin{bmatrix} 4.0 \\ 0.805 \end{bmatrix}$}
	\psdot[dotstyle=Bo, fillcolor=black, linecolor=black](4.0,0.804987)
	%% Markov: 0.804986766959
	%% Agreement to 6+ dp
	
	%% SOURCE:  trials4-fixed/theta=5.0_run00_shc-b
	\rput[b](5.0,1.050){\scriptsize $\begin{bmatrix} 5.0 \\ 0.828 \end{bmatrix}$}
	\psdot[dotstyle=Bo, fillcolor=black, linecolor=black](5.0,0.828055)
	%% Markov: 0.828055595358
	%% Agreement to 6+ dp

	%% SOURCE:  trials4-fixed/theta=6.0_run00_shc-b
	\rput[b](6.0,1.050){\scriptsize $\begin{bmatrix} 6.0 \\ 0.852 \end{bmatrix}$}
	\psdot[dotstyle=Bo, fillcolor=black, linecolor=black](6.0,0.852486)
	%% Markov: 0.852485617348
	%% Agreement to 6+ dp

	%% SOURCE: trials4-fixed/theta=7.0_run00_shc-b
	\rput[b](7.0,1.050){\scriptsize $\begin{bmatrix} 7.0 \\ 0.878 \end{bmatrix}$}
	\psdot[dotstyle=Bo, fillcolor=black, linecolor=black](7.0,0.878401)
	%% Markov: 0.878400972792
	%% Agreement to 6+ dp

	%% SOURCE: trials4/theta=8.0_run02_orthanc
	\rput[b](8.0,1.050){\scriptsize $\begin{bmatrix} 8.0 \\ 0.906 \end{bmatrix}$}
	\psdot[dotstyle=Bo, fillcolor=black, linecolor=black](8.0,0.905941)
	%% Markov: 0.905941370121
	%% Agreement to 6+ dp

	%% SOURCE:  trials4/theta=9.0_run00_orthanc
	\rput[b](9.0,1.050){\scriptsize $\begin{bmatrix} 9.0 \\ 0.935 \end{bmatrix}$}
	\psdot[dotstyle=Bo, fillcolor=black, linecolor=black](9.0,0.935265)
	%% Markov: 0.935264605923
	%% Agreement to 6+ dp

	%% SOURCE: trials4-fixed/theta=10.0_run00_shc-b
	\rput[b](10.0,1.050){\scriptsize $\begin{bmatrix} 10.0 \\ 0.967 \end{bmatrix}$}
	\psdot[dotstyle=Bo, fillcolor=black, linecolor=black](10.0,0.966550)
	%% Markov: 0.966549590232
	%% Agreement to 6+ dp

	%% SOURCE:  trials4/theta=11.0_run00_orthanc
	\rput[b](11.0,1.050){\scriptsize $\begin{bmatrix} 11.0 \\ 1.000 \end{bmatrix}$}
	\psdot[dotstyle=Bo, fillcolor=black, linecolor=black](11.0,1.000000)
	%% Agreement to 6+ dp

	%% SOURCE:  trials4/theta=12.0_run00_orthanc
	\rput[b](12.0,1.050){\scriptsize $\begin{bmatrix} 12.0 \\ 1.000 \end{bmatrix}$}
	\psdot[dotstyle=Bo, fillcolor=black, linecolor=black](12.0,1.000000)
	%% Agreement to 6+ dp

\end{pspicture}


==> fig/fig-opt.tex <==
\begin{pspicture}(-1.5,-0.5)(9,5.5)
	\psset{linewidth=0.04}
	
	\psaxes[labels=none, ticks=none](0,0)(-0.1,-0.1)(8,5)
	\psline(8,0.1)(8,-0.1)
	\psline(-0.1,5)(0.1,5)
	\rput(4,-0.5){$\mathcal{X}_{1}$}
	\rput[r](-0.25,2.5){$\mathcal{X}_{2}$}
	
	\psframe[linestyle=dotted](2,1)(6,4)
	\psdots[dotstyle=Bo, dotsize=0 6](2,1)(2,4)(6,4)(6,1)
	\rput(2,0.5){$x_{0} \equiv x_{(0, 0)}$}
	\rput(2,4.5){$x_{(0, 1)}$}
	\rput(6,4.5){$x_{1} \equiv x_{(1, 1)}$}
	\rput(6,0.5){$x_{(1, 0)}$}
	
	\psdots[dotstyle=Bsquare, dotsize=0 6](2,0)(6,0)(0,1)(0,4)
	\rput(2,-0.5){$p_{1}$}
	\rput(6,-0.5){$1 - p_{1}$}
	\rput[r](-0.25,1){$p_{2}$}
	\rput[r](-0.25,4){$1 - p_{2}$}
	
	\psdots[dotstyle=*, dotsize=0 6](1,3)(3,1.5)(7,4)
	\rput(1,2.5){$z_{1}$}
	\rput(3,2){$z_{2}$}
	\rput(7,3.5){$z_{3}$}
\end{pspicture}


==> fig/fig-redundancy.tex <==
\begin{pspicture}(-5.5,-3)(5.5,3)
	\psset{linewidth=0.04}
	
	\pspolygon[linewidth=0, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](-4.5,1.5)(-4.5,0.5)(-4,1)
	\pspolygon[linewidth=0, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray]
	(-4.0,1.0)(-0.75,-2.25)(0.5,-1.0)(-2.75,2.25)
	\pspolygon[linewidth=0, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](0.5,-1)(1.5,-2)(1.5,0)

	\psdot[linecolor=gray, dotsize=0 6](3.5,-0.5)
	\rput(3.5,-2.0){$(z_{0}, G(z_{0}))$}
	\pscurve[arrowsize=0 6]{->}(3.5,-1.75)(3.4,-1.25)(3.6,-1.25)(3.5,-0.65)
	\psline[linecolor=gray](1.6,-2.4)(4.5,0.5)
	\psline[linecolor=gray](0.6,2.4)(4.5,-1.5)

	\psdot[dotsize=0 6](-4,1)
	\rput(-4,-1.0){$(z_{1}, G(z_{1}))$}
	\pscurve[arrowsize=0 6]{->}(-4.0,-0.75)(-3.8,0.0)(-4.2,0.0)(-4.05,0.8)
	\psline(-4.5,1.5)(-0.6,-2.4)
	\psline(-4.5,0.5)(-2.6,2.4)
	
	\psdot[dotsize=0 6](0.5,-1)
	\rput(0.5,1.5){$(z_{2}, G(z_{2}))$}
	\pscurve[arrowsize=0 6]{->}(0.5,1.3)(0.7,0.2)(0.3,0.2)(0.45,-0.8)
	\psline(-0.9,-2.4)(3.9,2.4)
	\psline(-2.9,2.4)(1.9,-2.4)	

	\psaxes[labels=none, ticks=none](-5,-2.5)(-5,-2.5)(5,2.5)
	\psline(-4.5,-2.6)(-4.5,-2.4)
	\psline(1.5,-2.6)(1.5,-2.4)
	\psline(4.5,-2.6)(4.5,-2.4)
	\rput[r](-5.25,0){$\R$}
	\rput[t](-1.5,-2.75){$V$}
	\rput[t](3.0,-2.75){$\mathcal{X} \setminus V$}
\end{pspicture}


==> fig/fig-second-1.tex <==
\begin{pspicture}(-1.5,-0.5)(5.5,4.0)
	\psset{linewidth=0.04}
	\psset{dotsize=0 6}
	
	%\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](0.0,2.5)(1.5,1.0)(0.5,0.0)(0.0,0.0)
	%\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](4.0,3.5)(4.0,0.0)(2.5,0.0)(1.5,1.0)	
		
	\pspolygon[dimen=middle, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](0.0,0.5)(0.0,0.0)(0.5,0.0)(1.5,1.0)(1.25,1.25)(0.25,0.25)
	\psline[linecolor=lightgray](0.5,0.0)(4.0,3.5)
	
	\psset{linestyle=dotted}
	
	\psline(0.0,0.0)(2.0,2.0)(4.0,0.0)
	\psline(0.0,2.0)(1.0,1.0)
	\psline(4.0,2.0)(3.0,1.0)
	\psline(0.0,4.0)(1.0,1.0)
	\psline(4.0,4.0)(3.0,1.0)
	\psline(0.0,4.0)(2.0,2.0)
	\psline(4.0,4.0)(2.0,2.0)
	
	\psset{linestyle=solid}
	
	

	\psaxes[dx=2, Dx=0.5, dy=2, Dy=0.5](0.0,0.0)(0.0,0.0)(4.0,4.0)
	\psdot(1.5,1.0)
	%\psline(0.5,0.0)(4.0,3.5)
	%\psline(0.0,2.5)(2.5,0.0)
	
	%\psdots[dotstyle=Bo, fillcolor=white](0.5,0.0)(4.0,3.5)
\end{pspicture}


==> fig/fig-second-2.tex <==
\begin{pspicture}(-1.5,-0.5)(5.5,4.0)
	\psset{linewidth=0.04}
	\psset{dotsize=0 6}
	
	%\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](0.0,1.5)(0.0,0.5)(0.5,1.0)
	%\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](0.5,1.0)(1.5,0.0)(4.0,0.0)(4.0,4.0)(3.5,4.0)
	
	\pspolygon[dimen=middle, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](0.0,1.5)(0.0,0.5)(0.5,1.0)
	\psline[linecolor=lightgray](0.5,1.0)(1.5,0.0)(4.0,2.5)
	
	\psset{linestyle=dotted}
	
	\psline(0.0,0.0)(2.0,2.0)(4.0,0.0)
	\psline(0.0,2.0)(1.0,1.0)
	\psline(4.0,2.0)(3.0,1.0)
	\psline(0.0,4.0)(1.0,1.0)
	\psline(4.0,4.0)(3.0,1.0)
	\psline(0.0,4.0)(2.0,2.0)
	\psline(4.0,4.0)(2.0,2.0)
	
	\psset{linestyle=solid}
	
	\psaxes[dx=2, Dx=0.5, dy=2, Dy=0.5](0.0,0.0)(0.0,0.0)(4.0,4.0)
	\psdot(0.5,1.0)
	%\psline(0.0,0.5)(3.5,4.0)
	%\psline(0.0,1.5)(1.5,0.0)
	
	%\psdots[dotstyle=Bo, fillcolor=white](1.5,0.0)(4.0,2.5)
\end{pspicture}


==> fig/fig-second-3.tex <==
\begin{pspicture}(-1.5,-0.5)(5.5,4.0)
	\psset{linewidth=0.04}
	\psset{dotsize=0 6}
	
	%\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](0.0,2.5)(0.0,1.5)(0.5,2.0)
	%\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](0.5,2.0)(2.5,0.0)(4.0,0.0)(4.0,4.0)(2.5,4.0)
	
	\pspolygon[dimen=middle, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](0.0,2.5)(0.0,1.5)(0.5,2.0)
	\psline[linecolor=lightgray](0.5,2.0)(1.25,2.75)(4.0,0.0)
	
	\psset{linestyle=dotted}
	
	\psline(0.0,0.0)(2.0,2.0)(4.0,0.0)
	\psline(0.0,2.0)(1.0,1.0)
	\psline(4.0,2.0)(3.0,1.0)
	\psline(0.0,4.0)(1.0,1.0)
	\psline(4.0,4.0)(3.0,1.0)
	\psline(0.0,4.0)(2.0,2.0)
	\psline(4.0,4.0)(2.0,2.0)
	
	\psset{linestyle=solid}

	\psaxes[dx=2, Dx=0.5, dy=2, Dy=0.5](0.0,0.0)(0.0,0.0)(4.0,4.0)
	\psdot(0.5,2.0)
	%\psline(0.0,1.5)(2.5,4.0)
	%\psline(0.0,2.5)(2.5,0.0)
	
	%\psdots[dotstyle=Bo, fillcolor=white](4.0,0.0)(1.25,2.75)
\end{pspicture}


==> fig/fig-second-4.tex <==
\begin{pspicture}(-1.5,-0.5)(5.5,4.0)
	\psset{linewidth=0.04}
	\psset{dotsize=0 6}
	
	%\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](0.0,3.5)(0.0,1.5)(1.0,2.5)
	%\pspolygon[dimen=middle, linewidth=0.01, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](1.0,2.5)(3.5,0.0)(4.0,0.0)(4.0,4.0)(2.5,4.0)
	
	\pspolygon[dimen=middle, linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](1.0,2.0)(1.5,2.5)(3.75,0.25)(4.0,0.5)(4.0,0.0)(3.0,0.0)
	\psline[linecolor=lightgray](0.0,3.0)(3.0,0.0)
	
	\psset{linestyle=dotted}
	
	\psline(0.0,0.0)(2.0,2.0)(4.0,0.0)
	\psline(0.0,2.0)(1.0,1.0)
	\psline(4.0,2.0)(3.0,1.0)
	\psline(0.0,4.0)(1.0,1.0)
	\psline(4.0,4.0)(3.0,1.0)
	\psline(0.0,4.0)(2.0,2.0)
	\psline(4.0,4.0)(2.0,2.0)
	
	\psset{linestyle=solid}

	\psaxes[dx=2, Dx=0.5, dy=2, Dy=0.5](0.0,0.0)(0.0,0.0)(4.0,4.0)
	\psdot(1.0,2.0)
	%\psline(0.0,1.5)(2.5,4.0)
	%\psline(0.0,3.5)(3.5,0.0)
	
	%\psdots[dotstyle=Bo, fillcolor=white](3.5,0.0)(0.0,3.5)
\end{pspicture}

